New Strong Line Abundance Diagnostics for \HII Regions: Effects of $\kappa$-Distributed Electron Energies and New Atomic Data

Recently, \citet{Nicholls12}, inspired by \emph{in situ} observations of solar system astrophysical plasmas, suggested that the electrons in \HII regions are characterised by a $\kappa$-distribution of electron energies rather than by a simple Maxwell-Boltzmann distribution. Here we have collected together the new atomic data within a modified photoionisation code to explore the effects of both the new atomic data and the $\kappa$-distribution on the strong-line techniques used to determine chemical abundances in \HII regions. By comparing the recombination temperatures ($T_{\rm rec}$) with the forbidden line temperatures ($T_{\rm FL}$) we conclude that $ \kappa \sim 20$. While representing only a mild deviation from equilibrium, this is sufficient to strongly influence abundances determined using methods which depend on measurements of the electron temperature from forbidden lines. We present a number of new emission line ratio diagnostics which cleanly separate the two parameters determining the optical spectrum of \HII regions - the ionisation parameter $q$ or $\cal{U}$ and the chemical abundance; 12+log(O/H). An automated code to extract these parameters is presented. Using the homogeneous dataset from \citet{vanZee98}, we find self-consistent results between all these different diagnostics. The systematic errors between different line ratio diagnostics are much smaller than was found in the earlier strong line work. Overall the effect of the $\kappa$-distribution on the strong line abundances derived solely on the basis of theoretical models is rather small.

==> (inline-0) <==
\begin{deluxetable}{lcc}
\tabletypesize{\small}
\tablecaption{Solar abundance set ($Z_{\odot}$) and the logarithmic depletion factors (D) adopted
for each element.\label{Z_table}}
\tablewidth{300pt}
\centering
\tablehead{
\colhead{Element}
& \colhead{$\log({\rm Z_{\odot}})$}
& \colhead{$\log({\rm D})$}\\
}
\startdata
H & 0.00 & 0.00 \\
He & -1.01 & 0.00 \\
C & -3.57 & -0.30 \\
N & -4.60 & -0.05 \\
O & -3.31 & -0.07 \\
Ne & -4.07 & 0.00 \\
Na & -5.75  & -1.00\\
Mg & -4.40 & -1.08 \\
Al & -5.55 & -1.39\\
Si & -4.49 & -0.81 \\
S & -4.86 & 0.00 \\
Cl & -6.63 & -1.00\\
Ar & -5.60 & 0.00 \\
Ca & -5.66 & -2.52 \\
Fe & -4.50 & -1.31 \\
Ni & -5.78 & -2.00\\
\enddata
\end{deluxetable}

\begin{deluxetable}{lcc}
\tabletypesize{\small}
\tablecaption{The C and N abundances as a function of O/H. (Solar: $12+ \log({\rm O/H})=8.69)$ \label{Z_CN}}
\tablewidth{300pt}
\centering
\tablehead{
 \colhead{$12+ \log({\rm O/H})$}
& \colhead{$\log({\rm N/H})$}
& \colhead{$\log({\rm C/H})$}\\
}
\startdata
7.39 &  -6.61& -5.58 \\
7.50 & -6.47 & -5.44 \\
7.69 & -6.23 & -5.20 \\	
7.99 & -5.79 & -4.76 \\
8.17 & -5.51 & -4.48 \\
8.39 & -5.14 & -4.11 \\
8.69 & -4.60 & -3.57 \\
8.80 & -4.40 & -3.37 \\
8.99 & -4.04 & -3.01 \\
9.17 & -3.67 & -2.64 \\
9.39 & -3.17 & -2.14 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccccccccccc}
\rotate
\small
 \centering
\tabletypesize{\scriptsize}
\tablecaption{The `blue' line fluxes given by the MAPPINGS 4 models relative to $F_{\rm H\beta} = 1.0$. \label{table_4}}
\tablewidth{600pt}
\tablehead{
\colhead{} &\colhead{[O II]} & \colhead{[N II]} & \colhead{[Ne III]} & \colhead{[S II]} & \colhead{H$\gamma$} & \colhead{[O III]} & \colhead{He I} &  \colhead{H$\beta$} & \colhead{[O III]}& \colhead{[O III]}  & \colhead{HeI} & \colhead{[Ar III]} & \colhead{[N I]} & \colhead{[N II]}\\
\colhead{$\log(q)$} & \colhead{3727} & \colhead{3729} & \colhead{3869} & \colhead{4068,78} & \colhead{4340} & \colhead{4363} & \colhead{4471} & \colhead{4861} & \colhead{4959} & \colhead{5007} & \colhead{5016} &\colhead{5192} & \colhead{5198,00} &\colhead{5755}
}
\startdata
$5.0Z_{\odot}$ ; $\kappa=\infty$ \\
\hline
8.50 & 0.0105 & 0.0148 & 0.0002 & 0.0003 & 0.4447 & 0.0000 & 0.0941 & 1.0000 & 0.0021 & 0.0061 & 0.0529 & 0.0000 & 0.0000 & 0.0001 \\
8.25 & 0.0067 & 0.0095 & 0.0001 & 0.0002 & 0.4458 & 0.0000 & 0.0923 & 1.0000 & 0.0014 & 0.0039 & 0.0498 & 0.0000 & 0.0000 & 0.0000 \\
8.00 & 0.0048 & 0.0068 & 0.0001 & 0.0002 & 0.4470 & 0.0000 & 0.0907 & 1.0000 & 0.0010 & 0.0029 & 0.0472 & 0.0000 & 0.0000 & 0.0000 \\
7.75 & 0.0039 & 0.0055 & 0.0001 & 0.0002 & 0.4481 & 0.0000 & 0.0889 & 1.0000 & 0.0008 & 0.0023 & 0.0452 & 0.0000 & 0.0000 & 0.0000 \\
7.50 & 0.0030 & 0.0043 & 0.0001 & 0.0002 & 0.4488 & 0.0000 & 0.0873 & 1.0000 & 0.0006 & 0.0017 & 0.0438 & 0.0000 & 0.0000 & 0.0000 \\
7.25 & 0.0019 & 0.0027 & 0.0000 & 0.0001 & 0.4486 & 0.0000 & 0.0841 & 1.0000 & 0.0003 & 0.0010 & 0.0423 & 0.0000 & 0.0000 & 0.0000 \\
7.00 & 0.0008 & 0.0012 & 0.0000 & 0.0001 & 0.4472 & 0.0000 & 0.0793 & 1.0000 & 0.0001 & 0.0004 & 0.0407 & 0.0000 & 0.0000 & 0.0000 \\
6.75 & 0.0003 & 0.0004 & 0.0000 & 0.0000 & 0.4442 & 0.0000 & 0.0728 & 1.0000 & 0.0000 & 0.0001 & 0.0396 & 0.0000 & 0.0000 & 0.0000 \\
6.50 & 0.0000 & 0.0001 & 0.0000 & 0.0000 & 0.4394 & 0.0000 & 0.0635 & 1.0000 & 0.0000 & 0.0000 & 0.0392 & 0.0000 & 0.0000 & 0.0000 \\
\hline
$5.0Z_{\odot}$ ; $\kappa=50$ \\
\hline
8.50 & 0.0204 & 0.0285 & 0.0004 & 0.0004 & 0.4446 & 0.0000 & 0.0920 & 1.0000 & 0.0036 & 0.0104 & 0.0512 & 0.0000 & 0.0000 & 0.0001 \\
8.25 & 0.0143 & 0.0200 & 0.0003 & 0.0004 & 0.4456 & 0.0000 & 0.0902 & 1.0000 & 0.0025 & 0.0073 & 0.0483 & 0.0000 & 0.0000 & 0.0001 \\
8.00 & 0.0113 & 0.0159 & 0.0002 & 0.0004 & 0.4468 & 0.0000 & 0.0884 & 1.0000 & 0.0020 & 0.0058 & 0.0458 & 0.0000 & 0.0000 & 0.0001 \\
7.75 & 0.0098 & 0.0138 & 0.0002 & 0.0004 & 0.4478 & 0.0000 & 0.0867 & 1.0000 & 0.0017 & 0.0048 & 0.0439 & 0.0000 & 0.0000 & 0.0001 \\
7.50 & 0.0085 & 0.0120 & 0.0002 & 0.0004 & 0.4486 & 0.0000 & 0.0851 & 1.0000 & 0.0013 & 0.0037 & 0.0426 & 0.0000 & 0.0000 & 0.0000 \\
7.25 & 0.0062 & 0.0086 & 0.0001 & 0.0003 & 0.4483 & 0.0000 & 0.0820 & 1.0000 & 0.0007 & 0.0021 & 0.0411 & 0.0000 & 0.0000 & 0.0000 \\
7.00 & 0.0034 & 0.0047 & 0.0001 & 0.0002 & 0.4469 & 0.0000 & 0.0774 & 1.0000 & 0.0003 & 0.0008 & 0.0396 & 0.0000 & 0.0000 & 0.0000 \\
6.75 & 0.0015 & 0.0021 & 0.0000 & 0.0001 & 0.4440 & 0.0000 & 0.0712 & 1.0000 & 0.0001 & 0.0002 & 0.0385 & 0.0000 & 0.0000 & 0.0000 \\
6.50 & 0.0003 & 0.0004 & 0.0000 & 0.0000 & 0.4394 & 0.0000 & 0.0626 & 1.0000 & 0.0000 & 0.0000 & 0.0383 & 0.0000 & 0.0000 & 0.0000 \\
\hline
$5.0Z_{\odot}$ ; $\kappa=20$ \\
\hline
8.50 & 0.0437 & 0.0602 & 0.0011 & 0.0008 & 0.4444 & 0.0000 & 0.0890 & 1.0000 & 0.0075 & 0.0216 & 0.0487 & 0.0000 & 0.0000 & 0.0004 \\
8.25 & 0.0338 & 0.0467 & 0.0008 & 0.0008 & 0.4453 & 0.0000 & 0.0870 & 1.0000 & 0.0056 & 0.0161 & 0.0461 & 0.0000 & 0.0000 & 0.0003 \\
8.00 & 0.0296 & 0.0408 & 0.0007 & 0.0008 & 0.4465 & 0.0000 & 0.0851 & 1.0000 & 0.0047 & 0.0137 & 0.0438 & 0.0000 & 0.0000 & 0.0003 \\
7.75 & 0.0281 & 0.0386 & 0.0007 & 0.0009 & 0.4475 & 0.0000 & 0.0833 & 1.0000 & 0.0041 & 0.0117 & 0.0420 & 0.0000 & 0.0000 & 0.0003 \\
7.50 & 0.0268 & 0.0366 & 0.0006 & 0.0010 & 0.4481 & 0.0000 & 0.0817 & 1.0000 & 0.0031 & 0.0090 & 0.0408 & 0.0000 & 0.0000 & 0.0002 \\
7.25 & 0.0235 & 0.0319 & 0.0005 & 0.0011 & 0.4480 & 0.0000 & 0.0792 & 1.0000 & 0.0019 & 0.0056 & 0.0396 & 0.0000 & 0.0000 & 0.0002 \\
7.00 & 0.0153 & 0.0205 & 0.0002 & 0.0008 & 0.4465 & 0.0000 & 0.0748 & 1.0000 & 0.0008 & 0.0022 & 0.0381 & 0.0000 & 0.0000 & 0.0001 \\
6.75 & 0.0074 & 0.0096 & 0.0001 & 0.0005 & 0.4436 & 0.0000 & 0.0687 & 1.0000 & 0.0002 & 0.0006 & 0.0369 & 0.0000 & 0.0000 & 0.0001 \\
6.50 & 0.0021 & 0.0026 & 0.0000 & 0.0002 & 0.4391 & 0.0000 & 0.0607 & 1.0000 & 0.0000 & 0.0001 & 0.0367 & 0.0000 & 0.0000 & 0.0000 \\
\hline
$5.0Z_{\odot}$ ; $\kappa=10$ \\
\hline
8.50 & 0.1030 & 0.1361 & 0.0033 & 0.0018 & 0.4438 & 0.0001 & 0.0835 & 1.0000 & 0.0193 & 0.0558 & 0.0447 & 0.0000 & 0.0000 & 0.0015 \\
8.25 & 0.0900 & 0.1183 & 0.0027 & 0.0018 & 0.4446 & 0.0001 & 0.0815 & 1.0000 & 0.0159 & 0.0460 & 0.0425 & 0.0000 & 0.0000 & 0.0013 \\
8.00 & 0.0876 & 0.1137 & 0.0026 & 0.0020 & 0.4457 & 0.0000 & 0.0795 & 1.0000 & 0.0142 & 0.0410 & 0.0404 & 0.0000 & 0.0000 & 0.0012 \\
7.75 & 0.0906 & 0.1158 & 0.0026 & 0.0025 & 0.4466 & 0.0000 & 0.0776 & 1.0000 & 0.0122 & 0.0353 & 0.0389 & 0.0000 & 0.0000 & 0.0012 \\
7.50 & 0.0934 & 0.1181 & 0.0024 & 0.0030 & 0.4472 & 0.0000 & 0.0760 & 1.0000 & 0.0091 & 0.0262 & 0.0378 & 0.0000 & 0.0000 & 0.0013 \\
7.25 & 0.0887 & 0.1110 & 0.0018 & 0.0034 & 0.4469 & 0.0000 & 0.0737 & 1.0000 & 0.0053 & 0.0153 & 0.0368 & 0.0000 & 0.0000 & 0.0012 \\
7.00 & 0.0660 & 0.0796 & 0.0010 & 0.0032 & 0.4455 & 0.0000 & 0.0698 & 1.0000 & 0.0021 & 0.0061 & 0.0354 & 0.0000 & 0.0000 & 0.0009 \\
6.75 & 0.0368 & 0.0407 & 0.0004 & 0.0023 & 0.4427 & 0.0000 & 0.0644 & 1.0000 & 0.0006 & 0.0017 & 0.0343 & 0.0000 & 0.0000 & 0.0005 \\
6.50 & 0.0126 & 0.0116 & 0.0001 & 0.0012 & 0.4385 & 0.0000 & 0.0574 & 1.0000 & 0.0001 & 0.0003 & 0.0341 & 0.0000 & 0.0000 & 0.0002 \\
\hline
$3.0Z_{\odot}$ ; $\kappa=\infty$ \\
\hline
8.50 & 0.2716 & 0.3893 & 0.0226 & 0.0037 & 0.4542 & 0.0003 & 0.0768 & 1.0000 & 0.1242 & 0.3591 & 0.0388 & 0.0001 & 0.0001 & 0.0016 \\
8.25 & 0.2880 & 0.4139 & 0.0214 & 0.0042 & 0.4550 & 0.0002 & 0.0761 & 1.0000 & 0.1162 & 0.3358 & 0.0384 & 0.0001 & 0.0001 & 0.0016 \\
8.00 & 0.3166 & 0.4555 & 0.0207 & 0.0051 & 0.4560 & 0.0002 & 0.0753 & 1.0000 & 0.1095 & 0.3164 & 0.0381 & 0.0001 & 0.0001 & 0.0018 \\
7.75 & 0.3512 & 0.5055 & 0.0199 & 0.0066 & 0.4568 & 0.0001 & 0.0742 & 1.0000 & 0.0994 & 0.2875 & 0.0377 & 0.0001 & 0.0002 & 0.0019 \\
7.50 & 0.3806 & 0.5478 & 0.0182 & 0.0085 & 0.4575 & 0.0001 & 0.0728 & 1.0000 & 0.0811 & 0.2345 & 0.0372 & 0.0001 & 0.0002 & 0.0020 \\
7.25 & 0.3884 & 0.5589 & 0.0149 & 0.0107 & 0.4578 & 0.0001 & 0.0709 & 1.0000 & 0.0547 & 0.1581 & 0.0363 & 0.0001 & 0.0002 & 0.0019 \\
7.00 & 0.3620 & 0.5208 & 0.0104 & 0.0125 & 0.4578 & 0.0000 & 0.0684 & 1.0000 & 0.0286 & 0.0827 & 0.0350 & 0.0000 & 0.0002 & 0.0017 \\
6.75 & 0.3058 & 0.4398 & 0.0062 & 0.0134 & 0.4575 & 0.0000 & 0.0652 & 1.0000 & 0.0118 & 0.0340 & 0.0333 & 0.0000 & 0.0003 & 0.0014 \\
6.50 & 0.2356 & 0.3388 & 0.0032 & 0.0130 & 0.4569 & 0.0000 & 0.0614 & 1.0000 & 0.0041 & 0.0117 & 0.0312 & 0.0000 & 0.0003 & 0.0011 \\
\hline
$3.0Z_{\odot}$ ; $\kappa=50$ \\
\hline
8.50 & 0.3144 & 0.4499 & 0.0272 & 0.0041 & 0.4539 & 0.0005 & 0.0749 & 1.0000 & 0.1458 & 0.4213 & 0.0378 & 0.0001 & 0.0001 & 0.0020 \\
8.25 & 0.3371 & 0.4836 & 0.0260 & 0.0047 & 0.4547 & 0.0004 & 0.0743 & 1.0000 & 0.1374 & 0.3972 & 0.0375 & 0.0001 & 0.0001 & 0.0021 \\
8.00 & 0.3759 & 0.5400 & 0.0255 & 0.0055 & 0.4556 & 0.0004 & 0.0732 & 1.0000 & 0.1301 & 0.3760 & 0.0372 & 0.0001 & 0.0003 & 0.0023 \\
7.75 & 0.4245 & 0.6100 & 0.0248 & 0.0076 & 0.4564 & 0.0003 & 0.0724 & 1.0000 & 0.1176 & 0.3400 & 0.0368 & 0.0001 & 0.0002 & 0.0026 \\
7.50 & 0.4692 & 0.6743 & 0.0227 & 0.0100 & 0.4571 & 0.0002 & 0.0709 & 1.0000 & 0.0945 & 0.2730 & 0.0362 & 0.0001 & 0.0002 & 0.0028 \\
7.25 & 0.4880 & 0.7012 & 0.0185 & 0.0128 & 0.4574 & 0.0002 & 0.0691 & 1.0000 & 0.0622 & 0.1797 & 0.0354 & 0.0001 & 0.0002 & 0.0028 \\
7.00 & 0.4643 & 0.6670 & 0.0130 & 0.0153 & 0.4573 & 0.0001 & 0.0666 & 1.0000 & 0.0320 & 0.0924 & 0.0341 & 0.0001 & 0.0003 & 0.0027 \\
6.75 & 0.4009 & 0.5757 & 0.0078 & 0.0167 & 0.4570 & 0.0000 & 0.0635 & 1.0000 & 0.0131 & 0.0377 & 0.0324 & 0.0000 & 0.0003 & 0.0022 \\
6.50 & 0.3163 & 0.4540 & 0.0041 & 0.0167 & 0.4565 & 0.0000 & 0.0598 & 1.0000 & 0.0045 & 0.0130 & 0.0304 & 0.0000 & 0.0003 & 0.0017 \\
\hline
$3.0Z_{\odot}$ ; $\kappa=20$ \\
\hline
8.50 & 0.3713 & 0.5295 & 0.0346 & 0.0045 & 0.4535 & 0.0012 & 0.0721 & 1.0000 & 0.1810 & 0.5232 & 0.0364 & 0.0001 & 0.0001 & 0.0026 \\
8.25 & 0.4043 & 0.5783 & 0.0335 & 0.0053 & 0.4542 & 0.0010 & 0.0715 & 1.0000 & 0.1718 & 0.4965 & 0.0361 & 0.0001 & 0.0001 & 0.0028 \\
8.00 & 0.4588 & 0.6570 & 0.0331 & 0.0066 & 0.4550 & 0.0009 & 0.0706 & 1.0000 & 0.1624 & 0.4694 & 0.0357 & 0.0001 & 0.0001 & 0.0032 \\
7.75 & 0.5298 & 0.7591 & 0.0322 & 0.0088 & 0.4558 & 0.0008 & 0.0696 & 1.0000 & 0.1447 & 0.4183 & 0.0354 & 0.0001 & 0.0002 & 0.0036 \\
7.50 & 0.5966 & 0.8549 & 0.0293 & 0.0119 & 0.4563 & 0.0006 & 0.0682 & 1.0000 & 0.1128 & 0.3260 & 0.0348 & 0.0001 & 0.0002 & 0.0041 \\
7.25 & 0.6321 & 0.9056 & 0.0236 & 0.0156 & 0.4566 & 0.0004 & 0.0663 & 1.0000 & 0.0716 & 0.2071 & 0.0339 & 0.0001 & 0.0002 & 0.0043 \\
7.00 & 0.6132 & 0.8784 & 0.0164 & 0.0191 & 0.4565 & 0.0002 & 0.0640 & 1.0000 & 0.0358 & 0.1034 & 0.0327 & 0.0001 & 0.0003 & 0.0042 \\
6.75 & 0.5423 & 0.7765 & 0.0099 & 0.0216 & 0.4562 & 0.0001 & 0.0610 & 1.0000 & 0.0144 & 0.0415 & 0.0311 & 0.0001 & 0.0003 & 0.0037 \\
6.50 & 0.4428 & 0.6336 & 0.0053 & 0.0223 & 0.4557 & 0.0000 & 0.0575 & 1.0000 & 0.0049 & 0.0143 & 0.0292 & 0.0001 & 0.0004 & 0.0030 \\
\hline
$3.0Z_{\odot}$ ; $\kappa=10$ \\
\hline
8.50 & 0.4468 & 0.6319 & 0.0478 & 0.0052 & 0.4525 & 0.0034 & 0.0674 & 1.0000 & 0.2441 & 0.7056 & 0.0340 & 0.0002 & 0.0001 & 0.0035 \\
8.25 & 0.5009 & 0.7108 & 0.0467 & 0.0062 & 0.4532 & 0.0032 & 0.0668 & 1.0000 & 0.2317 & 0.6698 & 0.0337 & 0.0002 & 0.0001 & 0.0039 \\
8.00 & 0.5854 & 0.8324 & 0.0461 & 0.0079 & 0.4539 & 0.0029 & 0.0660 & 1.0000 & 0.2154 & 0.6227 & 0.0333 & 0.0002 & 0.0001 & 0.0046 \\
7.75 & 0.6944 & 0.9885 & 0.0443 & 0.0108 & 0.4545 & 0.0025 & 0.0649 & 1.0000 & 0.1850 & 0.5346 & 0.0329 & 0.0003 & 0.0002 & 0.0056 \\
7.50 & 0.8030 & 1.1440 & 0.0395 & 0.0150 & 0.4550 & 0.0019 & 0.0636 & 1.0000 & 0.1372 & 0.3965 & 0.0324 & 0.0003 & 0.0002 & 0.0066 \\
7.25 & 0.8721 & 1.2430 & 0.0313 & 0.0203 & 0.4552 & 0.0012 & 0.0619 & 1.0000 & 0.0828 & 0.2394 & 0.0316 & 0.0002 & 0.0003 & 0.0074 \\
7.00 & 0.8662 & 1.2340 & 0.0216 & 0.0258 & 0.4552 & 0.0006 & 0.0596 & 1.0000 & 0.0397 & 0.1149 & 0.0304 & 0.0002 & 0.0003 & 0.0075 \\
6.75 & 0.7891 & 1.1230 & 0.0131 & 0.0302 & 0.4549 & 0.0002 & 0.0569 & 1.0000 & 0.0157 & 0.0454 & 0.0289 & 0.0002 & 0.0004 & 0.0069 \\
6.50 & 0.6641 & 0.9438 & 0.0072 & 0.0322 & 0.0001 & 0.0535 & 0.0000 & 1.0000 & 0.0054 & 0.0156 & 0.0271 & 0.0001 & 0.0004 & 0.0058 \\
\hline
$2.0Z_{\odot}$ ; $\kappa=\infty$ \\
\hline
8.50 & 0.5862 & 0.8442 & 0.0991 & 0.0077 & 0.4593 & 0.0023 & 0.0630 & 1.0000 & 0.5160 & 1.4920 & 0.0329 & 0.0003 & 0.0005 & 0.0026 \\
8.25 & 0.6283 & 0.9058 & 0.0960 & 0.0083 & 0.4595 & 0.0021 & 0.0628 & 1.0000 & 0.4930 & 1.4250 & 0.0329 & 0.0003 & 0.0006 & 0.0028 \\
8.00 & 0.7061 & 1.0190 & 0.0938 & 0.0097 & 0.4598 & 0.0019 & 0.0626 & 1.0000 & 0.4666 & 1.3490 & 0.0329 & 0.0003 & 0.0006 & 0.0031 \\
7.75 & 0.8266 & 1.1930 & 0.0911 & 0.0123 & 0.4603 & 0.0016 & 0.0622 & 1.0000 & 0.4233 & 1.2240 & 0.0329 & 0.0003 & 0.0007 & 0.0035 \\
7.50 & 0.9796 & 1.4140 & 0.0855 & 0.0164 & 0.4609 & 0.0014 & 0.0616 & 1.0000 & 0.3498 & 1.0110 & 0.0328 & 0.0003 & 0.0008 & 0.0041 \\
7.25 & 1.1300 & 1.6310 & 0.0747 & 0.0225 & 0.4612 & 0.0010 & 0.0607 & 1.0000 & 0.2467 & 0.7131 & 0.0325 & 0.0003 & 0.0011 & 0.0047 \\
7.00 & 1.2210 & 1.7630 & 0.0587 & 0.0301 & 0.4614 & 0.0006 & 0.0595 & 1.0000 & 0.1399 & 0.4044 & 0.0319 & 0.0003 & 0.0014 & 0.0051 \\
6.75 & 1.2090 & 1.7440 & 0.0405 & 0.0383 & 0.4613 & 0.0003 & 0.0578 & 1.0000 & 0.0628 & 0.1816 & 0.0310 & 0.0002 & 0.0017 & 0.0051 \\
6.50 & 1.0970 & 1.5840 & 0.0248 & 0.0452 & 0.4610 & 0.0001 & 0.0556 & 1.0000 & 0.0235 & 0.0679 & 0.0296 & 0.0002 & 0.0021 & 0.0046 \\
\hline
$2.0Z_{\odot}$ ; $\kappa=50$ \\
\hline
8.50 & 0.6060 & 0.8718 & 0.1082 & 0.0075 & 0.4588 & 0.0036 & 0.0615 & 1.0000 & 0.5587 & 1.6150 & 0.0321 & 0.0003 & 0.0005 & 0.0028 \\
8.25 & 0.6559 & 0.9447 & 0.1051 & 0.0083 & 0.4590 & 0.0033 & 0.0613 & 1.0000 & 0.5329 & 1.5400 & 0.0321 & 0.0003 & 0.0005 & 0.0030 \\
8.00 & 0.7441 & 1.0720 & 0.1026 & 0.0098 & 0.4594 & 0.0030 & 0.0611 & 1.0000 & 0.5010 & 1.4480 & 0.0321 & 0.0003 & 0.0005 & 0.0034 \\
7.75 & 0.8807 & 1.2700 & 0.0993 & 0.0125 & 0.4599 & 0.0027 & 0.0607 & 1.0000 & 0.4494 & 1.2990 & 0.0321 & 0.0004 & 0.0006 & 0.0040 \\
7.50 & 1.0550 & 1.5210 & 0.0926 & 0.0170 & 0.4603 & 0.0023 & 0.0601 & 1.0000 & 0.3653 & 1.0560 & 0.0320 & 0.0004 & 0.0008 & 0.0047 \\
7.25 & 1.2240 & 1.7640 & 0.0802 & 0.0236 & 0.4607 & 0.0017 & 0.0593 & 1.0000 & 0.2526 & 0.7300 & 0.0317 & 0.0004 & 0.0010 & 0.0055 \\
7.00 & 1.3230 & 1.9080 & 0.0623 & 0.0319 & 0.4608 & 0.0010 & 0.0581 & 1.0000 & 0.1403 & 0.4056 & 0.0311 & 0.0003 & 0.0013 & 0.0061 \\
6.75 & 1.3120 & 1.8920 & 0.0427 & 0.0409 & 0.4607 & 0.0004 & 0.0564 & 1.0000 & 0.0621 & 0.1794 & 0.0302 & 0.0003 & 0.0017 & 0.0061 \\
6.50 & 1.1990 & 1.7280 & 0.0261 & 0.0487 & 0.4604 & 0.0002 & 0.0542 & 1.0000 & 0.0230 & 0.0665 & 0.0289 & 0.0002 & 0.0022 & 0.0056 \\
\hline
$2.0Z_{\odot}$ ; $\kappa=20$ \\
\hline
8.50 & 0.6082 & 0.8733 & 0.1190 & 0.0070 & 0.4581 & 0.0063 & 0.0593 & 1.0000 & 0.6125 & 1.7700 & 0.0309 & 0.0004 & 0.0003 & 0.0029 \\
8.25 & 0.6645 & 0.9553 & 0.1153 & 0.0078 & 0.4582 & 0.0059 & 0.0591 & 1.0000 & 0.5817 & 1.6810 & 0.0309 & 0.0004 & 0.0003 & 0.0032 \\
8.00 & 0.7658 & 1.1020 & 0.1122 & 0.0094 & 0.4586 & 0.0055 & 0.0589 & 1.0000 & 0.5414 & 1.5650 & 0.0309 & 0.0004 & 0.0004 & 0.0036 \\
7.75 & 0.9173 & 1.3200 & 0.1074 & 0.0122 & 0.4590 & 0.0049 & 0.0585 & 1.0000 & 0.4765 & 1.3770 & 0.0308 & 0.0004 & 0.0005 & 0.0044 \\
7.50 & 1.1070 & 1.5940 & 0.0985 & 0.0168 & 0.4594 & 0.0040 & 0.0579 & 1.0000 & 0.3769 & 1.0900 & 0.0307 & 0.0005 & 0.0006 & 0.0053 \\
7.25 & 1.2820 & 1.8460 & 0.0833 & 0.0235 & 0.4597 & 0.0028 & 0.0571 & 1.0000 & 0.2515 & 0.7270 & 0.0304 & 0.0005 & 0.0008 & 0.0063 \\
7.00 & 1.3760 & 1.9800 & 0.0631 & 0.0320 & 0.4597 & 0.0016 & 0.0559 & 1.0000 & 0.1344 & 0.3885 & 0.0298 & 0.0004 & 0.0011 & 0.0070 \\
6.75 & 1.3460 & 1.9370 & 0.0421 & 0.0411 & 0.4595 & 0.0007 & 0.0543 & 1.0000 & 0.0572 & 0.1653 & 0.0289 & 0.0003 & 0.0014 & 0.0070 \\
6.50 & 1.2170 & 1.7520 & 0.0251 & 0.0490 & 0.4592 & 0.0002 & 0.0522 & 1.0000 & 0.0205 & 0.0592 & 0.0276 & 0.0002 & 0.0019 & 0.0064 \\
\hline
$2.0Z_{\odot}$ ; $\kappa=10$ \\
\hline
8.50 & 0.5729 & 0.8190 & 0.1302 & 0.0062 & 0.4567 & 0.0129 & 0.0556 & 1.0000 & 0.6676 & 1.9300 & 0.0289 & 0.0005 & 0.0001 & 0.0029 \\
8.25 & 0.6371 & 0.9121 & 0.1254 & 0.0071 & 0.4568 & 0.0121 & 0.0555 & 1.0000 & 0.6285 & 1.8170 & 0.0289 & 0.0005 & 0.0001 & 0.0032 \\
8.00 & 0.7463 & 1.0690 & 0.1199 & 0.0087 & 0.4571 & 0.0111 & 0.0552 & 1.0000 & 0.5731 & 1.6560 & 0.0288 & 0.0005 & 0.0001 & 0.0037 \\
7.75 & 0.9042 & 1.2960 & 0.1114 & 0.0116 & 0.4574 & 0.0096 & 0.0548 & 1.0000 & 0.4862 & 1.4050 & 0.0287 & 0.0005 & 0.0002 & 0.0046 \\
7.50 & 1.0870 & 1.5580 & 0.0976 & 0.0161 & 0.4576 & 0.0074 & 0.0543 & 1.0000 & 0.3633 & 1.0500 & 0.0285 & 0.0005 & 0.0002 & 0.0058 \\
7.25 & 1.2430 & 1.7830 & 0.0782 & 0.0227 & 0.4577 & 0.0047 & 0.0535 & 1.0000 & 0.2248 & 0.6499 & 0.0282 & 0.0005 & 0.0003 & 0.0069 \\
7.00 & 1.3170 & 1.8880 & 0.0563 & 0.0311 & 0.4576 & 0.0023 & 0.0524 & 1.0000 & 0.1104 & 0.3190 & 0.0276 & 0.0005 & 0.0004 & 0.0077 \\
6.75 & 1.2780 & 1.8330 & 0.0362 & 0.0405 & 0.4574 & 0.0009 & 0.0508 & 1.0000 & 0.0436 & 0.1260 & 0.0267 & 0.0004 & 0.0006 & 0.0077 \\
6.50 & 1.1670 & 1.6740 & 0.0214 & 0.0492 & 0.4571 & 0.0003 & 0.0488 & 1.0000 & 0.0149 & 0.0431 & 0.0255 & 0.0003 & 0.0009 & 0.0071 \\
\hline
$1.0Z_{\odot}$ ; $\kappa=\infty$ \\
\hline
8.50 & 0.8748 & 1.2640 & 0.2697 & 0.0113 & 0.4641 & 0.0150 & 0.0480 & 1.0000 & 1.3340 & 3.8560 & 0.0268 & 0.0007 & 0.0006 & 0.0025 \\
8.25 & 0.9168 & 1.3250 & 0.2628 & 0.0119 & 0.4641 & 0.0143 & 0.0479 & 1.0000 & 1.2870 & 3.7200 & 0.0269 & 0.0007 & 0.0006 & 0.0026 \\
8.00 & 1.0070 & 1.4550 & 0.2551 & 0.0131 & 0.4641 & 0.0135 & 0.0479 & 1.0000 & 1.2160 & 3.5160 & 0.0269 & 0.0007 & 0.0007 & 0.0028 \\
7.75 & 1.1790 & 1.7040 & 0.2458 & 0.0155 & 0.4643 & 0.0125 & 0.0479 & 1.0000 & 1.1050 & 3.1940 & 0.0269 & 0.0008 & 0.0008 & 0.0032 \\
7.50 & 1.4610 & 2.1120 & 0.2327 & 0.0202 & 0.4645 & 0.0110 & 0.0478 & 1.0000 & 0.9331 & 2.6970 & 0.0270 & 0.0008 & 0.0010 & 0.0040 \\
7.25 & 1.8350 & 2.6530 & 0.2117 & 0.0279 & 0.4647 & 0.0087 & 0.0476 & 1.0000 & 0.6946 & 2.0080 & 0.0270 & 0.0009 & 0.0013 & 0.0051 \\
7.00 & 2.1960 & 3.1750 & 0.1788 & 0.0395 & 0.4649 & 0.0057 & 0.0474 & 1.0000 & 0.4274 & 1.2360 & 0.0269 & 0.0009 & 0.0018 & 0.0063 \\
6.75 & 2.3950 & 3.4640 & 0.1358 & 0.0549 & 0.4649 & 0.0029 & 0.0471 & 1.0000 & 0.2082 & 0.6018 & 0.0268 & 0.0008 & 0.0026 & 0.0072 \\
6.50 & 2.3760 & 3.4360 & 0.0920 & 0.0726 & 0.4647 & 0.0011 & 0.0465 & 1.0000 & 0.0818 & 0.2365 & 0.0263 & 0.0007 & 0.0036 & 0.0073 \\
\hline
$1.0Z_{\odot}$ ; $\kappa=50$ \\
\hline
8.50 & 0.8257 & 1.1920 & 0.2704 & 0.0101 & 0.4635 & 0.0196 & 0.0468 & 1.0000 & 1.3390 & 3.8690 & 0.0262 & 0.0007 & 0.0004 & 0.0023 \\
8.25 & 0.8691 & 1.2550 & 0.2633 & 0.0106 & 0.4635 & 0.0187 & 0.0468 & 1.0000 & 1.2900 & 3.7290 & 0.0262 & 0.0007 & 0.0004 & 0.0024 \\
8.00 & 0.9604 & 1.3870 & 0.2547 & 0.0118 & 0.4636 & 0.0176 & 0.0468 & 1.0000 & 1.2160 & 3.5140 & 0.0262 & 0.0008 & 0.0005 & 0.0027 \\
7.75 & 1.1320 & 1.6360 & 0.2438 & 0.0141 & 0.4637 & 0.0161 & 0.0468 & 1.0000 & 1.0980 & 3.1730 & 0.0262 & 0.0008 & 0.0006 & 0.0031 \\
7.50 & 1.4090 & 2.0350 & 0.2280 & 0.0185 & 0.4638 & 0.0139 & 0.0467 & 1.0000 & 0.9158 & 2.6470 & 0.0263 & 0.0009 & 0.0007 & 0.0039 \\
7.25 & 1.7610 & 2.5440 & 0.2035 & 0.0258 & 0.4640 & 0.0107 & 0.0466 & 1.0000 & 0.6680 & 1.9310 & 0.0263 & 0.0009 & 0.0009 & 0.0050 \\
7.00 & 2.0750 & 2.9990 & 0.1672 & 0.0363 & 0.4641 & 0.0067 & 0.0464 & 1.0000 & 0.3987 & 1.1520 & 0.0262 & 0.0009 & 0.0014 & 0.0062 \\
6.75 & 2.2090 & 3.1930 & 0.1226 & 0.0499 & 0.4640 & 0.0032 & 0.0461 & 1.0000 & 0.1864 & 0.5388 & 0.0260 & 0.0008 & 0.0020 & 0.0069 \\
6.50 & 2.1260 & 3.0730 & 0.0797 & 0.0651 & 0.4637 & 0.0012 & 0.0456 & 1.0000 & 0.0699 & 0.2020 & 0.0256 & 0.0006 & 0.0028 & 0.0067 \\
\hline
$1.0Z_{\odot}$ ; $\kappa=20$ \\
\hline
8.50 & 0.7338 & 1.0580 & 0.2640 & 0.0083 & 0.4625 & 0.0266 & 0.0452 & 1.0000 & 1.3120 & 3.7920 & 0.0251 & 0.0008 & 0.0002 & 0.0021 \\
8.25 & 0.7772 & 1.1210 & 0.2563 & 0.0088 & 0.4625 & 0.0254 & 0.0452 & 1.0000 & 1.2610 & 3.6460 & 0.0251 & 0.0008 & 0.0002 & 0.0022 \\
8.00 & 0.8660 & 1.2500 & 0.2462 & 0.0098 & 0.4625 & 0.0237 & 0.0452 & 1.0000 & 1.1810 & 3.4130 & 0.0251 & 0.0008 & 0.0003 & 0.0024 \\
7.75 & 1.0280 & 1.4840 & 0.2319 & 0.0120 & 0.4625 & 0.0213 & 0.0451 & 1.0000 & 1.0510 & 3.0380 & 0.0252 & 0.0008 & 0.0003 & 0.0029 \\
7.50 & 1.2770 & 1.8440 & 0.2110 & 0.0158 & 0.4626 & 0.0177 & 0.0451 & 1.0000 & 0.8534 & 2.4670 & 0.0252 & 0.0008 & 0.0004 & 0.0036 \\
7.25 & 1.5680 & 2.2630 & 0.1803 & 0.0219 & 0.4626 & 0.0127 & 0.0450 & 1.0000 & 0.5943 & 1.7180 & 0.0252 & 0.0009 & 0.0006 & 0.0046 \\
7.00 & 1.7770 & 2.5660 & 0.1393 & 0.0304 & 0.4625 & 0.0072 & 0.0450 & 1.0000 & 0.3306 & 0.9555 & 0.0251 & 0.0008 & 0.0008 & 0.0055 \\
6.75 & 1.7880 & 2.5800 & 0.0944 & 0.0407 & 0.4621 & 0.0030 & 0.0448 & 1.0000 & 0.1409 & 0.4073 & 0.0248 & 0.0007 & 0.0012 & 0.0058 \\
6.50 & 1.6090 & 2.3230 & 0.0561 & 0.0510 & 0.4615 & 0.0010 & 0.0443 & 1.0000 & 0.0477 & 0.1378 & 0.0244 & 0.0005 & 0.0016 & 0.0053 \\
\hline
$1.0Z_{\odot}$ ; $\kappa=10$ \\
\hline
8.50 & 0.5761 & 0.8286 & 0.2395 & 0.0063 & 0.4604 & 0.0366 & 0.0425 & 1.0000 & 1.1910 & 3.4440 & 0.0234 & 0.0007 & 0.0001 & 0.0016 \\
8.25 & 0.6160 & 0.8864 & 0.2303 & 0.0067 & 0.4604 & 0.0347 & 0.0425 & 1.0000 & 1.1360 & 3.2830 & 0.0234 & 0.0008 & 0.0001 & 0.0017 \\
8.00 & 0.6941 & 0.9991 & 0.2167 & 0.0076 & 0.4603 & 0.0317 & 0.0426 & 1.0000 & 1.0430 & 3.0150 & 0.0234 & 0.0008 & 0.0001 & 0.0020 \\
7.75 & 0.8281 & 1.1920 & 0.1960 & 0.0094 & 0.4603 & 0.0271 & 0.0426 & 1.0000 & 0.8923 & 2.5790 & 0.0234 & 0.0008 & 0.0002 & 0.0024 \\
7.50 & 1.0110 & 1.4560 & 0.1665 & 0.0125 & 0.4601 & 0.0204 & 0.0427 & 1.0000 & 0.6734 & 1.9460 & 0.0234 & 0.0008 & 0.0002 & 0.0030 \\
7.25 & 1.1780 & 1.6960 & 0.1284 & 0.0171 & 0.4599 & 0.0125 & 0.0428 & 1.0000 & 0.4161 & 1.2030 & 0.0234 & 0.0007 & 0.0003 & 0.0037 \\
7.00 & 1.2220 & 1.7590 & 0.0868 & 0.0230 & 0.4595 & 0.0057 & 0.0428 & 1.0000 & 0.1952 & 0.5641 & 0.0232 & 0.0006 & 0.0004 & 0.0041 \\
6.75 & 1.1060 & 1.5900 & 0.0507 & 0.0294 & 0.4589 & 0.0019 & 0.0427 & 1.0000 & 0.0682 & 0.1971 & 0.0230 & 0.0004 & 0.0006 & 0.0038 \\
6.50 & 0.9097 & 1.3080 & 0.0265 & 0.0354 & 0.4583 & 0.0005 & 0.0423 & 1.0000 & 0.0190 & 0.0550 & 0.0225 & 0.0003 & 0.0009 & 0.0032 \\
\hline
$0.5Z_{\odot}$ ; $\kappa=\infty$ \\
\hline
8.50 & 0.9135 & 1.3210 & 0.3909 & 0.0112 & 0.4674 & 0.0446 & 0.0420 & 1.0000 & 1.7650 & 5.1020 & 0.0249 & 0.0011 & 0.0002 & 0.0016 \\
8.25 & 0.9385 & 1.3570 & 0.3863 & 0.0115 & 0.4674 & 0.0436 & 0.0420 & 1.0000 & 1.7370 & 5.0210 & 0.0249 & 0.0011 & 0.0002 & 0.0017 \\
8.00 & 0.9963 & 1.4410 & 0.3778 & 0.0122 & 0.4674 & 0.0417 & 0.0420 & 1.0000 & 1.6780 & 4.8510 & 0.0249 & 0.0011 & 0.0002 & 0.0018 \\
7.75 & 1.1190 & 1.6190 & 0.3638 & 0.0136 & 0.4674 & 0.0388 & 0.0420 & 1.0000 & 1.5660 & 4.5260 & 0.0249 & 0.0012 & 0.0002 & 0.0020 \\
7.50 & 1.3490 & 1.9510 & 0.3415 & 0.0166 & 0.4674 & 0.0341 & 0.0421 & 1.0000 & 1.3670 & 3.9530 & 0.0250 & 0.0012 & 0.0003 & 0.0024 \\
7.25 & 1.6970 & 2.4560 & 0.3066 & 0.0219 & 0.4674 & 0.0268 & 0.0422 & 1.0000 & 1.0590 & 3.0620 & 0.0250 & 0.0012 & 0.0004 & 0.0030 \\
7.00 & 2.0820 & 3.0130 & 0.2565 & 0.0304 & 0.4673 & 0.0174 & 0.0423 & 1.0000 & 0.6784 & 1.9610 & 0.0251 & 0.0012 & 0.0005 & 0.0038 \\
6.75 & 2.3170 & 3.3520 & 0.1939 & 0.0422 & 0.4670 & 0.0085 & 0.0425 & 1.0000 & 0.3361 & 0.9715 & 0.0251 & 0.0011 & 0.0008 & 0.0044 \\
6.50 & 2.2860 & 3.3080 & 0.1305 & 0.0566 & 0.4665 & 0.0031 & 0.0426 & 1.0000 & 0.1285 & 0.3714 & 0.0250 & 0.0009 & 0.0012 & 0.0045 \\
\hline
$1.0Z_{\odot}$ ; $\kappa=50$ \\
\hline
8.50 & 0.8099 & 1.1710 & 0.3698 & 0.0096 & 0.4665 & 0.0492 & 0.0411 & 1.0000 & 1.6870 & 4.8760 & 0.0243 & 0.0010 & 0.0001 & 0.0014 \\
8.25 & 0.8335 & 1.2050 & 0.3649 & 0.0098 & 0.4664 & 0.0480 & 0.0411 & 1.0000 & 1.6580 & 4.7920 & 0.0243 & 0.0010 & 0.0001 & 0.0015 \\
8.00 & 0.8872 & 1.2830 & 0.3553 & 0.0104 & 0.4664 & 0.0458 & 0.0411 & 1.0000 & 1.5960 & 4.6120 & 0.0242 & 0.0011 & 0.0001 & 0.0016 \\
7.75 & 0.9998 & 1.4460 & 0.3389 & 0.0117 & 0.4663 & 0.0421 & 0.0411 & 1.0000 & 1.4760 & 4.2670 & 0.0242 & 0.0011 & 0.0002 & 0.0017 \\
7.50 & 1.2050 & 1.7430 & 0.3123 & 0.0144 & 0.4662 & 0.0360 & 0.0412 & 1.0000 & 1.2670 & 3.6610 & 0.0243 & 0.0011 & 0.0002 & 0.0021 \\
7.25 & 1.5040 & 2.1760 & 0.2720 & 0.0190 & 0.4661 & 0.0270 & 0.0413 & 1.0000 & 0.9509 & 2.7490 & 0.0243 & 0.0011 & 0.0003 & 0.0027 \\
7.00 & 1.8020 & 2.6060 & 0.2179 & 0.0261 & 0.4658 & 0.0162 & 0.0415 & 1.0000 & 0.5784 & 1.6720 & 0.0243 & 0.0010 & 0.0004 & 0.0033 \\
6.75 & 1.9270 & 2.7880 & 0.1558 & 0.0357 & 0.4654 & 0.0072 & 0.0418 & 1.0000 & 0.2673 & 0.7726 & 0.0243 & 0.0009 & 0.0005 & 0.0037 \\
6.50 & 1.8160 & 2.6260 & 0.0986 & 0.0468 & 0.4649 & 0.0024 & 0.0420 & 1.0000 & 0.0948 & 0.2739 & 0.0243 & 0.0007 & 0.0008 & 0.0036 \\
\hline
$1.0Z_{\odot}$ ; $\kappa=20$ \\
\hline
8.50 & 0.6589 & 0.9519 & 0.3312 & 0.0074 & 0.4650 & 0.0536 & 0.0397 & 1.0000 & 1.5320 & 4.4280 & 0.0232 & 0.0009 & 0.0001 & 0.0012 \\
8.25 & 0.6797 & 0.9820 & 0.3254 & 0.0076 & 0.4649 & 0.0520 & 0.0397 & 1.0000 & 1.5000 & 4.3350 & 0.0232 & 0.0010 & 0.0001 & 0.0012 \\
8.00 & 0.7263 & 1.0490 & 0.3140 & 0.0081 & 0.4648 & 0.0491 & 0.0397 & 1.0000 & 1.4320 & 4.1380 & 0.0232 & 0.0010 & 0.0001 & 0.0013 \\
7.75 & 0.8219 & 1.1880 & 0.2938 & 0.0092 & 0.4647 & 0.0440 & 0.0398 & 1.0000 & 1.3010 & 3.7600 & 0.0232 & 0.0010 & 0.0001 & 0.0014 \\
7.50 & 0.9890 & 1.4290 & 0.2613 & 0.0113 & 0.4644 & 0.0358 & 0.0399 & 1.0000 & 1.0780 & 3.1150 & 0.0232 & 0.0010 & 0.0001 & 0.0017 \\
7.25 & 1.2100 & 1.7490 & 0.2152 & 0.0150 & 0.4641 & 0.0246 & 0.0401 & 1.0000 & 0.7603 & 2.1970 & 0.0232 & 0.0009 & 0.0001 & 0.0022 \\
7.00 & 1.3840 & 1.9990 & 0.1594 & 0.0203 & 0.4635 & 0.0131 & 0.0405 & 1.0000 & 0.4205 & 1.2150 & 0.0232 & 0.0008 & 0.0002 & 0.0026 \\
6.75 & 1.3800 & 1.9940 & 0.1038 & 0.0268 & 0.4628 & 0.0050 & 0.0409 & 1.0000 & 0.1721 & 0.4974 & 0.0232 & 0.0006 & 0.0003 & 0.0027 \\
6.50 & 1.2020 & 1.7370 & 0.0593 & 0.0335 & 0.4621 & 0.0014 & 0.0412 & 1.0000 & 0.0539 & 0.1558 & 0.0231 & 0.0004 & 0.0004 & 0.0024 \\
\hline
$1.0Z_{\odot}$ ; $\kappa=10$ \\
\hline
8.50 & 0.4504 & 0.6494 & 0.2612 & 0.0050 & 0.4622 & 0.0546 & 0.0374 & 1.0000 & 1.2270 & 3.5470 & 0.0215 & 0.0008 & 0.0000 & 0.0008 \\
8.25 & 0.4666 & 0.6728 & 0.2541 & 0.0051 & 0.4621 & 0.0524 & 0.0374 & 1.0000 & 1.1900 & 3.4400 & 0.0215 & 0.0008 & 0.0000 & 0.0008 \\
8.00 & 0.5018 & 0.7236 & 0.2396 & 0.0055 & 0.4620 & 0.0481 & 0.0375 & 1.0000 & 1.1120 & 3.2130 & 0.0214 & 0.0008 & 0.0000 & 0.0009 \\
7.75 & 0.5708 & 0.8233 & 0.2143 & 0.0064 & 0.4617 & 0.0407 & 0.0376 & 1.0000 & 0.9658 & 2.7920 & 0.0214 & 0.0008 & 0.0000 & 0.0010 \\
7.50 & 0.6797 & 0.9803 & 0.1762 & 0.0080 & 0.4612 & 0.0297 & 0.0379 & 1.0000 & 0.7353 & 2.1250 & 0.0214 & 0.0007 & 0.0000 & 0.0012 \\
7.25 & 0.7925 & 1.1430 & 0.1293 & 0.0106 & 0.4605 & 0.0173 & 0.0383 & 1.0000 & 0.4518 & 1.3060 & 0.0214 & 0.0006 & 0.0001 & 0.0015 \\
7.00 & 0.8220 & 1.1850 & 0.0828 & 0.0139 & 0.4597 & 0.0073 & 0.0388 & 1.0000 & 0.2051 & 0.5929 & 0.0214 & 0.0005 & 0.0001 & 0.0016 \\
6.75 & 0.7256 & 1.0450 & 0.0461 & 0.0176 & 0.4590 & 0.0021 & 0.0395 & 1.0000 & 0.0669 & 0.1934 & 0.0215 & 0.0003 & 0.0001 & 0.0015 \\
6.50 & 0.5705 & 0.8210 & 0.0231 & 0.0210 & 0.4586 & 0.0005 & 0.0399 & 1.0000 & 0.0172 & 0.0496 & 0.0214 & 0.0002 & 0.0002 & 0.0012 \\
\hline
$0.3Z_{\odot}$ ; $\kappa=\infty$ \\
\hline
8.50 & 0.7972 & 1.1530 & 0.3938 & 0.0095 & 0.4696 & 0.0651 & 0.0392 & 1.0000 & 1.6890 & 4.8810 & 0.0240 & 0.0011 & 0.0001 & 0.0011 \\
8.25 & 0.8101 & 1.1720 & 0.3911 & 0.0097 & 0.4696 & 0.0642 & 0.0392 & 1.0000 & 1.6730 & 4.8350 & 0.0240 & 0.0011 & 0.0001 & 0.0011 \\
8.00 & 0.8419 & 1.2180 & 0.3839 & 0.0100 & 0.4696 & 0.0619 & 0.0392 & 1.0000 & 1.6310 & 4.7130 & 0.0240 & 0.0012 & 0.0001 & 0.0011 \\
7.75 & 0.9134 & 1.3220 & 0.3687 & 0.0108 & 0.4695 & 0.0574 & 0.0392 & 1.0000 & 1.5370 & 4.4410 & 0.0240 & 0.0012 & 0.0001 & 0.0012 \\
7.50 & 1.0570 & 1.5300 & 0.3415 & 0.0126 & 0.4693 & 0.0495 & 0.0393 & 1.0000 & 1.3550 & 3.9180 & 0.0240 & 0.0012 & 0.0002 & 0.0014 \\
7.25 & 1.2960 & 1.8760 & 0.2989 & 0.0159 & 0.4690 & 0.0376 & 0.0395 & 1.0000 & 1.0590 & 3.0600 & 0.0240 & 0.0012 & 0.0002 & 0.0017 \\
7.00 & 1.5780 & 2.2830 & 0.2415 & 0.0214 & 0.4685 & 0.0231 & 0.0398 & 1.0000 & 0.6769 & 1.9560 & 0.0240 & 0.0011 & 0.0003 & 0.0022 \\
6.75 & 1.7470 & 2.5290 & 0.1765 & 0.0292 & 0.4679 & 0.0106 & 0.0402 & 1.0000 & 0.3290 & 0.9510 & 0.0241 & 0.0009 & 0.0004 & 0.0025 \\
6.50 & 1.7000 & 2.4600 & 0.1158 & 0.0390 & 0.4672 & 0.0036 & 0.0406 & 1.0000 & 0.1210 & 0.3497 & 0.0241 & 0.0007 & 0.0006 & 0.0025 \\
\hline
$0.3Z_{\odot}$ ; $\kappa=50$ \\
\hline
8.50 & 0.6762 & 0.9782 & 0.3562 & 0.0079 & 0.4682 & 0.0646 & 0.0383 & 1.0000 & 1.5500 & 4.4790 & 0.0233 & 0.0010 & 0.0001 & 0.0002 \\
8.25 & 0.6878 & 0.9950 & 0.3530 & 0.0080 & 0.4682 & 0.0635 & 0.0383 & 1.0000 & 1.5320 & 4.4290 & 0.0233 & 0.0010 & 0.0001 & 0.0009 \\
8.00 & 0.7158 & 1.0360 & 0.3447 & 0.0083 & 0.4681 & 0.0608 & 0.0384 & 1.0000 & 1.4870 & 4.2970 & 0.0233 & 0.0011 & 0.0001 & 0.0009 \\
7.75 & 0.7788 & 1.1270 & 0.3276 & 0.0090 & 0.4680 & 0.0556 & 0.0384 & 1.0000 & 1.3870 & 4.0090 & 0.0233 & 0.0011 & 0.0001 & 0.0010 \\
7.50 & 0.9036 & 1.3070 & 0.2975 & 0.0105 & 0.4677 & 0.0466 & 0.0385 & 1.0000 & 1.1990 & 3.4650 & 0.0233 & 0.0011 & 0.0001 & 0.0012 \\
7.25 & 1.1020 & 1.5940 & 0.2521 & 0.0134 & 0.4672 & 0.0337 & 0.0387 & 1.0000 & 0.9032 & 2.6110 & 0.0233 & 0.0010 & 0.0001 & 0.0015 \\
7.00 & 1.3120 & 1.8990 & 0.1948 & 0.0179 & 0.4666 & 0.0192 & 0.0391 & 1.0000 & 0.5456 & 1.5770 & 0.0233 & 0.0009 & 0.0002 & 0.0018 \\
6.75 & 1.3970 & 2.0210 & 0.1349 & 0.0241 & 0.4658 & 0.0080 & 0.0396 & 1.0000 & 0.2464 & 0.7121 & 0.0234 & 0.0007 & 0.0003 & 0.0020 \\
6.50 & 1.2970 & 1.8770 & 0.0835 & 0.0315 & 0.4651 & 0.0024 & 0.0401 & 1.0000 & 0.0839 & 0.2426 & 0.0234 & 0.0005 & 0.0004 & 0.0019 \\
\hline
$0.3Z_{\odot}$ ; $\kappa=20$ \\
\hline
8.50 & 0.5186 & 0.7497 & 0.3000 & 0.0058 & 0.4660 & 0.0615 & 0.0371 & 1.0000 & 1.3320 & 3.8490 & 0.0222 & 0.0009 & 0.0000 & 0.0007 \\
8.25 & 0.5282 & 0.7636 & 0.2962 & 0.0059 & 0.4659 & 0.0602 & 0.0371 & 1.0000 & 1.3120 & 3.7930 & 0.0222 & 0.0009 & 0.0000 & 0.0007 \\
8.00 & 0.5513 & 0.7969 & 0.2865 & 0.0061 & 0.4658 & 0.0569 & 0.0371 & 1.0000 & 1.2620 & 3.6470 & 0.0222 & 0.0009 & 0.0000 & 0.0007 \\
7.75 & 0.6024 & 0.8710 & 0.2670 & 0.0067 & 0.4655 & 0.0506 & 0.0372 & 1.0000 & 1.1550 & 3.3370 & 0.0222 & 0.0009 & 0.0000 & 0.0008 \\
7.50 & 0.7008 & 1.0130 & 0.2338 & 0.0080 & 0.4651 & 0.0403 & 0.0373 & 1.0000 & 0.9612 & 2.7780 & 0.0222 & 0.0009 & 0.0001 & 0.0009 \\
7.25 & 0.8442 & 1.2210 & 0.1872 & 0.0102 & 0.4644 & 0.0268 & 0.0377 & 1.0000 & 0.6783 & 1.9610 & 0.0222 & 0.0008 & 0.0001 & 0.0011 \\
7.00 & 0.9643 & 1.3940 & 0.1342 & 0.0135 & 0.4637 & 0.0135 & 0.0382 & 1.0000 & 0.3713 & 1.0730 & 0.0222 & 0.0006 & 0.0001 & 0.0013 \\
6.75 & 0.9584 & 1.3850 & 0.0850 & 0.0177 & 0.4629 & 0.0049 & 0.0388 & 1.0000 & 0.1482 & 0.4284 & 0.0223 & 0.0005 & 0.0001 & 0.0014 \\
6.50 & 0.8237 & 1.1900 & 0.0478 & 0.0220 & 0.4621 & 0.0013 & 0.0395 & 1.0000 & 0.0447 & 0.1292 & 0.0223 & 0.0003 & 0.0002 & 0.0012 \\
\hline
$0.3Z_{\odot}$ ; $\kappa=10$ \\
\hline
8.50 & 0.3287 & 0.4744 & 0.2192 & 0.0037 & 0.4626 & 0.0535 & 0.0351 & 1.0000 & 0.9962 & 2.8800 & 0.0205 & 0.0006 & 0.0000 & 0.0004 \\
8.25 & 0.3357 & 0.4844 & 0.2144 & 0.0038 & 0.4625 & 0.0517 & 0.0351 & 1.0000 & 0.9732 & 2.8130 & 0.0205 & 0.0006 & 0.0000 & 0.0004 \\
8.00 & 0.3523 & 0.5085 & 0.2030 & 0.0040 & 0.4623 & 0.0475 & 0.0351 & 1.0000 & 0.9169 & 2.6500 & 0.0204 & 0.0006 & 0.0000 & 0.0005 \\
7.75 & 0.3883 & 0.5604 & 0.1809 & 0.0044 & 0.4619 & 0.0399 & 0.0352 & 1.0000 & 0.8026 & 2.3200 & 0.0204 & 0.0006 & 0.0000 & 0.0005 \\
7.50 & 0.4517 & 0.6518 & 0.1465 & 0.0053 & 0.4613 & 0.0286 & 0.0355 & 1.0000 & 0.6137 & 1.7740 & 0.0204 & 0.0006 & 0.0000 & 0.0006 \\
7.25 & 0.5242 & 0.7563 & 0.1045 & 0.0069 & 0.4605 & 0.0161 & 0.0361 & 1.0000 & 0.3757 & 1.0860 & 0.0204 & 0.0005 & 0.0000 & 0.0007 \\
7.00 & 0.5449 & 0.7857 & 0.0649 & 0.0089 & 0.4597 & 0.0065 & 0.0368 & 1.0000 & 0.1679 & 0.4852 & 0.0205 & 0.0003 & 0.0000 & 0.0008 \\
6.75 & 0.4773 & 0.6877 & 0.0353 & 0.0112 & 0.4589 & 0.0018 & 0.0378 & 1.0000 & 0.0530 & 0.1533 & 0.0207 & 0.0002 & 0.0001 & 0.0007 \\
6.50 & 0.3690 & 0.5312 & 0.0175 & 0.0135 & 0.4586 & 0.0004 & 0.0386 & 1.0000 & 0.0131 & 0.0378 & 0.0208 & 0.0001 & 0.0001 & 0.0006 \\
\hline
$0.2Z_{\odot}$ ; $\kappa=\infty$ \\
\hline
8.50 & 0.6113 & 0.8847 & 0.3519 & 0.0077 & 0.4703 & 0.0708 & 0.0380 & 1.0000 & 1.4680 & 4.2430 & 0.0237 & 0.0010 & 0.0001 & 0.0007 \\
8.25 & 0.6182 & 0.8946 & 0.3496 & 0.0078 & 0.4703 & 0.0698 & 0.0380 & 1.0000 & 1.4560 & 4.2080 & 0.0237 & 0.0010 & 0.0001 & 0.0007 \\
8.00 & 0.6353 & 0.9195 & 0.3432 & 0.0080 & 0.4702 & 0.0673 & 0.0380 & 1.0000 & 1.4220 & 4.1110 & 0.0237 & 0.0010 & 0.0001 & 0.0007 \\
7.75 & 0.6760 & 0.9784 & 0.3293 & 0.0084 & 0.4701 & 0.0622 & 0.0380 & 1.0000 & 1.3460 & 3.8900 & 0.0236 & 0.0010 & 0.0001 & 0.0007 \\
7.50 & 0.7636 & 1.1050 & 0.3035 & 0.0095 & 0.4699 & 0.0532 & 0.0381 & 1.0000 & 1.1950 & 3.4550 & 0.0236 & 0.0010 & 0.0001 & 0.0008 \\
7.25 & 0.9221 & 1.3350 & 0.2629 & 0.0117 & 0.4695 & 0.0398 & 0.0383 & 1.0000 & 0.9432 & 2.7260 & 0.0236 & 0.0010 & 0.0001 & 0.0010 \\
7.00 & 1.1270 & 1.6320 & 0.2096 & 0.0154 & 0.4690 & 0.0240 & 0.0387 & 1.0000 & 0.6099 & 1.7630 & 0.0237 & 0.0009 & 0.0002 & 0.0013 \\
6.75 & 1.2650 & 1.8310 & 0.1516 & 0.0209 & 0.4682 & 0.0107 & 0.0393 & 1.0000 & 0.2981 & 0.8617 & 0.0238 & 0.0007 & 0.0002 & 0.0014 \\
6.50 & 1.2380 & 1.7910 & 0.0989 & 0.0278 & 0.4674 & 0.0035 & 0.0400 & 1.0000 & 0.1088 & 0.3144 & 0.0239 & 0.0006 & 0.0004 & 0.0015 \\
\hline
$0.2Z_{\odot}$ ; $\kappa=50$ \\
\hline
8.50 & 0.5035 & 0.7285 & 0.3093 & 0.0062 & 0.4690 & 0.0660 & 0.0372 & 1.0000 & 1.3100 & 3.7900 & 0.0229 & 0.0009 & 0.0001 & 0.0006 \\
8.25 & 0.5095 & 0.7371 & 0.3066 & 0.0063 & 0.4690 & 0.0649 & 0.0372 & 1.0000 & 1.3000 & 3.7600 & 0.0229 & 0.0009 & 0.0001 & 0.0006 \\
8.00 & 0.5244 & 0.7587 & 0.2996 & 0.0064 & 0.4690 & 0.0622 & 0.0372 & 1.0000 & 1.2600 & 3.6500 & 0.0229 & 0.0009 & 0.0001 & 0.0006 \\
7.75 & 0.5598 & 0.8100 & 0.2845 & 0.0069 & 0.4690 & 0.0566 & 0.0372 & 1.0000 & 1.1800 & 3.4200 & 0.0229 & 0.0009 & 0.0001 & 0.0006 \\
7.50 & 0.6356 & 0.9197 & 0.2572 & 0.0078 & 0.4680 & 0.0470 & 0.0374 & 1.0000 & 1.0300 & 2.9800 & 0.0229 & 0.0009 & 0.0001 & 0.0007 \\
7.25 & 0.7677 & 1.1110 & 0.2160 & 0.0097 & 0.4676 & 0.0335 & 0.0377 & 1.0000 & 0.7846 & 2.2680 & 0.0229 & 0.0008 & 0.0001 & 0.0008 \\
7.00 & 0.9228 & 1.3350 & 0.1651 & 0.0128 & 0.4668 & 0.0188 & 0.0381 & 1.0000 & 0.4796 & 1.3860 & 0.0229 & 0.0007 & 0.0001 & 0.0010 \\
6.75 & 0.9974 & 1.4430 & 0.1135 & 0.0171 & 0.4660 & 0.0077 & 0.0388 & 1.0000 & 0.2178 & 0.6294 & 0.0231 & 0.0006 & 0.0002 & 0.0011 \\
6.50 & 0.9311 & 1.3470 & 0.0700 & 0.0222 & 0.4651 & 0.0023 & 0.0396 & 1.0000 & 0.0736 & 0.2128 & 0.0232 & 0.0004 & 0.0002 & 0.0011 \\
\hline
$0.2Z_{\odot}$ ; $\kappa=20$ \\
\hline
8.50 & 0.3725 & 0.5386 & 0.2518 & 0.0045 & 0.4660 & 0.0585 & 0.0360 & 1.0000 & 1.0900 & 3.1600 & 0.0218 & 0.0007 & 0.0000 & 0.0004 \\
8.25 & 0.3773 & 0.5455 & 0.2488 & 0.0045 & 0.4660 & 0.0572 & 0.0360 & 1.0000 & 1.0800 & 3.1200 & 0.0218 & 0.0007 & 0.0000 & 0.0004 \\
8.00 & 0.3894 & 0.5630 & 0.2409 & 0.0046 & 0.4660 & 0.0541 & 0.0360 & 1.0000 & 1.0400 & 3.0100 & 0.0218 & 0.0007 & 0.0000 & 0.0004 \\
7.75 & 0.4181 & 0.6046 & 0.2244 & 0.0050 & 0.4660 & 0.0480 & 0.0361 & 1.0000 & 0.9580 & 2.7700 & 0.0218 & 0.0007 & 0.0000 & 0.0005 \\
7.50 & 0.4782 & 0.6914 & 0.1959 & 0.0058 & 0.4650 & 0.0379 & 0.0363 & 1.0000 & 0.8040 & 2.3200 & 0.0218 & 0.0007 & 0.0001 & 0.0005 \\
7.25 & 0.5749 & 0.8313 & 0.1558 & 0.0072 & 0.4650 & 0.0250 & 0.0367 & 1.0000 & 0.5730 & 1.6600 & 0.0218 & 0.0006 & 0.0001 & 0.0006 \\
7.00 & 0.6666 & 0.9638 & 0.1107 & 0.0095 & 0.4640 & 0.0125 & 0.0373 & 1.0000 & 0.3180 & 0.9180 & 0.0218 & 0.0005 & 0.0001 & 0.0007 \\
6.75 & 0.6733 & 0.9732 & 0.0698 & 0.0123 & 0.4630 & 0.0044 & 0.0382 & 1.0000 & 0.1270 & 0.3680 & 0.0220 & 0.0004 & 0.0001 & 0.0008 \\
6.50 & 0.5814 & 0.8402 & 0.0393 & 0.0154 & 0.4620 & 0.0011 & 0.0391 & 1.0000 & 0.0381 & 0.1100 & 0.0222 & 0.0002 & 0.0002 & 0.0007 \\
\hline
$0.2Z_{\odot}$ ; $\kappa=10$ \\
\hline
8.50 & 0.2257 & 0.3258 & 0.1768 & 0.0027 & 0.4630 & 0.0469 & 0.0341 & 1.0000 & 0.7910 & 2.2900 & 0.0201 & 0.0005 & 0.0000 & 0.0002 \\
8.25 & 0.2291 & 0.3307 & 0.1732 & 0.0028 & 0.4620 & 0.0453 & 0.0341 & 1.0000 & 0.7740 & 2.2400 & 0.0201 & 0.0005 & 0.0000 & 0.0002 \\
8.00 & 0.2378 & 0.3432 & 0.1644 & 0.0029 & 0.4620 & 0.0417 & 0.0341 & 1.0000 & 0.7320 & 2.1200 & 0.0200 & 0.0005 & 0.0000 & 0.0003 \\
7.75 & 0.2581 & 0.3726 & 0.1466 & 0.0031 & 0.4618 & 0.0350 & 0.0343 & 1.0000 & 0.6450 & 1.8640 & 0.0200 & 0.0005 & 0.0000 & 0.0003\\
7.50 & 0.2977 & 0.4298 & 0.1185 & 0.0038 & 0.4610 & 0.0250 & 0.0346 & 1.0000 & 0.4980 & 1.4400 & 0.0200 & 0.0004 & 0.0000 & 0.0003 \\
7.25 & 0.3490 & 0.5037 & 0.0841 & 0.0048 & 0.4600 & 0.0140 & 0.0352 & 1.0000 & 0.3080 & 0.8910 & 0.0201 & 0.0003 & 0.0000 & 0.0004 \\
7.00 & 0.3704 & 0.5343 & 0.0519 & 0.0062 & 0.4600 & 0.0056 & 0.0362 & 1.0000 & 0.1390 & 0.4030 & 0.0202 & 0.0002 & 0.0000 & 0.0004 \\
6.75 & 0.3289 & 0.4740 & 0.0282 & 0.0078 & 0.4590 & 0.0015 & 0.0373 & 1.0000 & 0.0440 & 0.1270 & 0.0205 & 0.0002 & 0.0001 & 0.0004 \\
6.50 & 0.2544 & 0.3663 & 0.0141 & 0.0093 & 0.4580 & 0.0003 & 0.0385 & 1.0000 & 0.0107 & 0.0311 & 0.0207 & 0.0001 & 0.0001 & 0.0003 \\
\hline
$0.1Z_{\odot}$ ; $\kappa=\infty$ \\
\hline
8.50 & 0.3394 & 0.4913 & 0.2298 & 0.0046 & 0.4700 & 0.0557 & 0.0366 & 1.0000 & 0.9360 & 2.7100 & 0.0232 & 0.0006 & 0.0001 & 0.0003 \\
8.25 & 0.3417 & 0.4945 & 0.2283 & 0.0047 & 0.4700 & 0.0549 & 0.0366 & 1.0000 & 0.9290 & 2.6900 & 0.0232 & 0.0006 & 0.0001 & 0.0003 \\
8.00 & 0.3476 & 0.5031 & 0.2240 & 0.0047 & 0.4700 & 0.0528 & 0.0367 & 1.0000 & 0.9090 & 2.6300 & 0.0232 & 0.0006 & 0.0001 & 0.0003 \\
7.75 & 0.3631 & 0.5256 & 0.2146 & 0.0049 & 0.4700 & 0.0485 & 0.0367 & 1.0000 & 0.8630 & 2.4900 & 0.0232 & 0.0007 & 0.0001 & 0.0003 \\
7.50 & 0.4002 & 0.5793 & 0.1971 & 0.0054 & 0.4700 & 0.0412 & 0.0368 & 1.0000 & 0.7720 & 2.2300 & 0.0232 & 0.0007 & 0.0001 & 0.0003 \\
7.25 & 0.4755 & 0.6883 & 0.1696 & 0.0065 & 0.4690 & 0.0304 & 0.0371 & 1.0000 & 0.6170 & 1.7800 & 0.0232 & 0.0006 & 0.0001 & 0.0004 \\
7.00 & 0.5855 & 0.8474 & 0.1343 & 0.0084 & 0.4690 & 0.0182 & 0.0377 & 1.0000 & 0.4060 & 1.1700 & 0.0233 & 0.0005 & 0.0001 & 0.0005 \\
6.75 & 0.6715 & 0.9719 & 0.0969 & 0.0112 & 0.4680 & 0.0081 & 0.0384 & 1.0000 & 0.2020 & 0.5840 & 0.0234 & 0.0004 & 0.0002 & 0.0006 \\
6.50 & 0.6666 & 0.9648 & 0.0636 & 0.0148 & 0.4680 & 0.0026 & 0.0394 & 1.0000 & 0.0739 & 0.2140 & 0.0237 & 0.0003 & 0.0003 & 0.0006 \\
\hline
$0.1Z_{\odot}$ ; $\kappa=50$ \\
\hline
8.50 & 0.2725 & 0.3944 & 0.1975 & 0.0037 & 0.4690 & 0.0494 & 0.0359 & 1.0000 & 0.8210 & 2.3700 & 0.0225 & 0.0005 & 0.0000 & 0.0002 \\
8.25 & 0.2744 & 0.3971 & 0.1958 & 0.0037 & 0.4690 & 0.0485 & 0.0359 & 1.0000 & 0.8130 & 2.3500 & 0.0225 & 0.0005 & 0.0000 & 0.0002 \\
8.00 & 0.2796 & 0.4047 & 0.1913 & 0.0037 & 0.4690 & 0.0464 & 0.0359 & 1.0000 & 0.7920 & 2.2900 & 0.0225 & 0.0005 & 0.0000 & 0.0002 \\
7.75 & 0.2932 & 0.4244 & 0.1815 & 0.0039 & 0.4680 & 0.0420 & 0.0360 & 1.0000 & 0.7450 & 2.1500 & 0.0224 & 0.0006 & 0.0000 & 0.0002 \\
7.50 & 0.3257 & 0.4714 & 0.1637 & 0.0043 & 0.4680 & 0.0347 & 0.0362 & 1.0000 & 0.6540 & 1.8900 & 0.0224 & 0.0005 & 0.0000 & 0.0003 \\
7.25 & 0.3893 & 0.5633 & 0.1368 & 0.0053 & 0.4680 & 0.0245 & 0.0365 & 1.0000 & 0.5040 & 1.4600 & 0.0224 & 0.0005 & 0.0001 & 0.0003 \\
7.00 & 0.4740 & 0.6859 & 0.1040 & 0.0068 & 0.4670 & 0.0137 & 0.0371 & 1.0000 & 0.3140 & 0.9080 & 0.0225 & 0.0004 & 0.0001 & 0.0004 \\
6.75 & 0.5247 & 0.7591 & 0.0715 & 0.0091 & 0.4660 & 0.0056 & 0.0380 & 1.0000 & 0.1450 & 0.4190 & 0.0227 & 0.0003 & 0.0001 & 0.0004 \\
6.50 & 0.4966 & 0.7184 & 0.0445 & 0.0118 & 0.4650 & 0.0016 & 0.0391 & 1.0000 & 0.0491 & 0.1420 & 0.0230 & 0.0002 & 0.0002 & 0.0004 \\
\hline
$0.1Z_{\odot}$ ; $\kappa=20$ \\
\hline
8.50 & 0.1953 & 0.2824 & 0.1566 & 0.0026 & 0.4660 & 0.0413 & 0.0348 & 1.0000 & 0.6680 & 1.9300 & 0.0214 & 0.0004 & 0.0000 & 0.0002 \\
8.25 & 0.1968 & 0.2846 & 0.1548 & 0.0026 & 0.4660 & 0.0403 & 0.0348 & 1.0000 & 0.6600 & 1.9100 & 0.0214 & 0.0004 & 0.0000 & 0.0002 \\
8.00 & 0.2010 & 0.2907 & 0.1500 & 0.0026 & 0.4660 & 0.0381 & 0.0348 & 1.0000 & 0.6380 & 1.8500 & 0.0213 & 0.0004 & 0.0000 & 0.0002 \\
7.75 & 0.2122 & 0.3069 & 0.1398 & 0.0028 & 0.4660 & 0.0336 & 0.0349 & 1.0000 & 0.5900 & 1.7100 & 0.0213 & 0.0004 & 0.0000 & 0.0002 \\
7.50 & 0.2385 & 0.3449 & 0.1218 & 0.0031 & 0.4650 & 0.0265 & 0.0352 & 1.0000 & 0.4990 & 1.4400 & 0.0213 & 0.0004 & 0.0000 & 0.0002 \\
7.25 & 0.2861 & 0.4138 & 0.0965 & 0.0039 & 0.4640 & 0.0173 & 0.0356 & 1.0000 & 0.3610 & 1.0400 & 0.0213 & 0.0004 & 0.0000 & 0.0002 \\
7.00 & 0.3385 & 0.4895 & 0.0684 & 0.0050 & 0.4630 & 0.0086 & 0.0364 & 1.0000 & 0.2040 & 0.5890 & 0.0215 & 0.0003 & 0.0000 & 0.0003 \\
6.75 & 0.3505 & 0.5067 & 0.0433 & 0.0065 & 0.4630 & 0.0031 & 0.0375 & 1.0000 & 0.0830 & 0.2400 & 0.0217 & 0.0002 & 0.0001 & 0.0003 \\
6.50 & 0.3064 & 0.4428 & 0.0246 & 0.0081 & 0.4620 & 0.0008 & 0.0388 & 1.0000 & 0.0248 & 0.0718 & 0.0220 & 0.0001 & 0.0001 & 0.0003 \\
\hline
$0.1Z_{\odot}$ ; $\kappa=10$ \\
\hline
8.50 & 0.1136 & 0.1640 & 0.1066 & 0.0015 & 0.4620 & 0.0309 & 0.0330 & 1.0000 & 0.4700 & 1.3600 & 0.0196 & 0.0003 & 0.0000 & 0.0001 \\
8.25 & 0.1147 & 0.1656 & 0.1046 & 0.0015 & 0.4620 & 0.0299 & 0.0331 & 1.0000 & 0.4610 & 1.3300 & 0.0196 & 0.0003 & 0.0000 & 0.0001 \\
8.00 & 0.1178 & 0.1700 & 0.0994 & 0.0016 & 0.4620 & 0.0275 & 0.0331 & 1.0000 & 0.4380 & 1.2700 & 0.0196 & 0.0003 & 0.0000 & 0.0001 \\
7.75 & 0.1259 & 0.1818 & 0.0888 & 0.0017 & 0.4615 & 0.0229 & 0.0332 & 1.0000 & 0.3878 & 1.1210 & 0.0196 & 0.0003 & 0.0000 & 0.0001 \\
7.50 & 0.1438 & 0.2077 & 0.0716 & 0.0020 & 0.4610 & 0.0163 & 0.0336 & 1.0000 & 0.3020 & 0.8730 & 0.0196 & 0.0002 & 0.0000 & 0.0001 \\
7.25 & 0.1705 & 0.2461 & 0.0507 & 0.0025 & 0.4600 & 0.0091 & 0.0344 & 1.0000 & 0.1900 & 0.5490 & 0.0197 & 0.0002 & 0.0000 & 0.0001 \\
7.00 & 0.1861 & 0.2686 & 0.0313 & 0.0032 & 0.4590 & 0.0037 & 0.0355 & 1.0000 & 0.0875 & 0.2530 & 0.0199 & 0.0001 & 0.0000 & 0.0002 \\
6.75 & 0.1690 & 0.2436 & 0.0172 & 0.0040 & 0.4590 & 0.0010 & 0.0369 & 1.0000 & 0.0280 & 0.0808 & 0.0203 & 0.0001 & 0.0000 & 0.0001 \\
6.50 & 0.1316 & 0.1895 & 0.0087 & 0.0048 & 0.4580 & 0.0002 & 0.0385 & 1.0000 & 0.0068 & 0.0196 & 0.0207 & 0.0001 & 0.0000 & 0.0001 \\
\hline
$0.05Z_{\odot}$ ; $\kappa=\infty$ \\
\hline
8.50 & 0.1801 & 0.2606 & 0.1275 & 0.0025 & 0.4698 & 0.0335 & 0.0361 & 1.0000 & 0.5135 & 1.4840 & 0.0230 & 0.0004 & 0.0000 & 0.0001 \\
8.25 & 0.1809 & 0.2618 & 0.1266 & 0.0025 & 0.4698 & 0.0330 & 0.0361 & 1.0000 & 0.5098 & 1.4740 & 0.0230 & 0.0004 & 0.0000 & 0.0001 \\
8.00 & 0.1832 & 0.2652 & 0.1243 & 0.0025 & 0.4700 & 0.0317 & 0.0361 & 1.0000 & 0.4990 & 1.4400 & 0.0230 & 0.0004 & 0.0000 & 0.0001 \\
7.75 & 0.1898 & 0.2748 & 0.1191 & 0.0026 & 0.4700 & 0.0291 & 0.0361 & 1.0000 & 0.4750 & 1.3700 & 0.0230 & 0.0004 & 0.0000 & 0.0001 \\
7.50 & 0.2068 & 0.2993 & 0.1093 & 0.0028 & 0.4700 & 0.0246 & 0.0363 & 1.0000 & 0.4260 & 1.2300 & 0.0230 & 0.0004 & 0.0000 & 0.0001 \\
7.25 & 0.2433 & 0.3522 & 0.0938 & 0.0034 & 0.4690 & 0.0181 & 0.0366 & 1.0000 & 0.3420 & 0.9890 & 0.0230 & 0.0003 & 0.0000 & 0.0002 \\
7.00 & 0.2995 & 0.4336 & 0.0739 & 0.0043 & 0.4690 & 0.0107 & 0.0372 & 1.0000 & 0.2270 & 0.6550 & 0.0231 & 0.0003 & 0.0001 & 0.0002 \\
6.75 & 0.3459 & 0.5007 & 0.0531 & 0.0058 & 0.4680 & 0.0047 & 0.0380 & 1.0000 & 0.1130 & 0.3280 & 0.0232 & 0.0002 & 0.0001 & 0.0002 \\
6.50 & 0.3450 & 0.4993 & 0.0348 & 0.0077 & 0.4680 & 0.0015 & 0.0390 & 1.0000 & 0.0414 & 0.1200 & 0.0235 & 0.0002 & 0.0001 & 0.0003 \\
\hline
$0.05Z_{\odot}$ ; $\kappa=50$ \\
\hline
8.50 & 0.1434 & 0.2074 & 0.1088 & 0.0020 & 0.4682 & 0.0292 & 0.0354 & 1.0000 & 0.4476 & 1.2940 & 0.0223 & 0.0003 & 0.0000 & 0.0001 \\
8.25 & 0.1440 & 0.2085 & 0.1079 & 0.0020 & 0.4682 & 0.0287 & 0.0354 & 1.0000 & 0.4438 & 1.2830 & 0.0223 & 0.0003 & 0.0000 & 0.0001 \\
8.00 & 0.1461 & 0.2114 & 0.1055 & 0.0020 & 0.4681 & 0.0274 & 0.0354 & 1.0000 & 0.4330 & 1.2520 & 0.0222 & 0.0003 & 0.0000 & 0.0001 \\
7.75 & 0.1520 & 0.2199 & 0.1001 & 0.0021 & 0.4680 & 0.0248 & 0.0354 & 1.0000 & 0.4081 & 1.1800 & 0.0222 & 0.0003 & 0.0000 & 0.0001 \\
7.50 & 0.1670 & 0.2416 & 0.0902 & 0.0023 & 0.4678 & 0.0204 & 0.0356 & 1.0000 & 0.3590 & 1.0380 & 0.0222 & 0.0003 & 0.0000 & 0.0001 \\
7.25 & 0.1980 & 0.2865 & 0.0751 & 0.0027 & 0.4674 & 0.0144 & 0.0360 & 1.0000 & 0.2781 & 0.8040 & 0.0222 & 0.0003 & 0.0000 & 0.0001 \\
7.00 & 0.2416 & 0.3496 & 0.0569 & 0.0035 & 0.4667 & 0.0080 & 0.0367 & 1.0000 & 0.1743 & 0.5038 & 0.0223 & 0.0002 & 0.0000 & 0.0002 \\
6.75 & 0.2694 & 0.3898 & 0.0390 & 0.0047 & 0.4658 & 0.0032 & 0.0376 & 1.0000 & 0.0808 & 0.2336 & 0.0225 & 0.0002 & 0.0000 & 0.0002 \\
6.50 & 0.2560 & 0.3704 & 0.0242 & 0.0060 & 0.4650 & 0.0009 & 0.0388 & 1.0000 & 0.0273 & 0.0789 & 0.0229 & 0.0001 & 0.0001 & 0.0002 \\
\hline
$0.05Z_{\odot}$ ; $\kappa=20$ \\
\hline
8.50 & 0.1016 & 0.1469 & 0.0856 & 0.0014 & 0.4656 & 0.0239 & 0.0343 & 1.0000 & 0.3620 & 1.0460 & 0.0211 & 0.0002 & 0.0000 & 0.0001 \\
8.25 & 0.1022 & 0.1477 & 0.0847 & 0.0014 & 0.4656 & 0.0234 & 0.0343 & 1.0000 & 0.3579 & 1.0340 & 0.0211 & 0.0002 & 0.0000 & 0.0001 \\
8.00 & 0.1039 & 0.1502 & 0.0821 & 0.0014 & 0.4655 & 0.0221 & 0.0343 & 1.0000 & 0.3466 & 1.0020 & 0.0211 & 0.0002 & 0.0000 & 0.0001 \\
7.75 & 0.1087 & 0.1573 & 0.0765 & 0.0014 & 0.4653 & 0.0195 & 0.0344 & 1.0000 & 0.3210 & 0.9279 & 0.0211 & 0.0002 & 0.0000 & 0.0001 \\
7.50 & 0.1210 & 0.1750 & 0.0666 & 0.0016 & 0.4649 & 0.0153 & 0.0347 & 1.0000 & 0.2724 & 0.7874 & 0.0211 & 0.0002 & 0.0000 & 0.0001 \\
7.25 & 0.1445 & 0.2090 & 0.0526 & 0.0020 & 0.4642 & 0.0099 & 0.0352 & 1.0000 & 0.1979 & 0.5721 & 0.0211 & 0.0002 & 0.0000 & 0.0001 \\
7.00 & 0.1718 & 0.2485 & 0.0371 & 0.0026 & 0.4633 & 0.0049 & 0.0360 & 1.0000 & 0.1123 & 0.3247 & 0.0213 & 0.0001 & 0.0000 & 0.0001 \\
6.75 & 0.1792 & 0.2591 & 0.0234 & 0.0033 & 0.4624 & 0.0017 & 0.0372 & 1.0000 & 0.0459 & 0.1325 & 0.0215 & 0.0001 & 0.0000 & 0.0001 \\
6.50 & 0.1571 & 0.2271 & 0.0133 & 0.0041 & 0.4616 & 0.0004 & 0.0385 & 1.0000 & 0.0137 & 0.0395 & 0.0219 & 0.0001 & 0.0000 & 0.0001 \\
\hline
$0.05Z_{\odot}$ ; $\kappa=10$ \\
\hline
8.50 & 0.0582 & 0.0841 & 0.0576 & 0.0008 & 0.4617 & 0.0175 & 0.0326 & 1.0000 & 0.2523 & 0.7292 & 0.0194 & 0.0001 & 0.0000 & 0.0000 \\
8.25 & 0.0586 & 0.0847 & 0.0566 & 0.0008 & 0.4617 & 0.0169 & 0.0326 & 1.0000 & 0.2478 & 0.7163 & 0.0194 & 0.0001 & 0.0000 & 0.0000 \\
8.00 & 0.0599 & 0.0865 & 0.0539 & 0.0008 & 0.4616 & 0.0155 & 0.0326 & 1.0000 & 0.2358 & 0.6817 & 0.0194 & 0.0001 & 0.0000 & 0.0000 \\
7.75 & 0.0635 & 0.0917 & 0.0481 & 0.0009 & 0.4612 & 0.0129 & 0.0328 & 1.0000 & 0.2095 & 0.6057 & 0.0194 & 0.0001 & 0.0000 & 0.0000 \\
7.50 & 0.0720 & 0.1040 & 0.0388 & 0.0010 & 0.4606 & 0.0092 & 0.0332 & 1.0000 & 0.1636 & 0.4730 & 0.0194 & 0.0001 & 0.0000 & 0.0000 \\
7.25 & 0.0854 & 0.1233 & 0.0273 & 0.0013 & 0.4599 & 0.0051 & 0.0340 & 1.0000 & 0.1032 & 0.2984 & 0.0195 & 0.0001 & 0.0000 & 0.0001 \\
7.00 & 0.0940 & 0.1357 & 0.0168 & 0.0016 & 0.4592 & 0.0020 & 0.0352 & 1.0000 & 0.0477 & 0.1379 & 0.0197 & 0.0001 & 0.0000 & 0.0001 \\
6.75 & 0.0859 & 0.1238 & 0.0092 & 0.0021 & 0.4586 & 0.0006 & 0.0367 & 1.0000 & 0.0153 & 0.0441 & 0.0202 & 0.0000 & 0.0000 & 0.0001 \\
6.50 & 0.0669 & 0.0964 & 0.0047 & 0.0025 & 0.4582 & 0.0001 & 0.0383 & 1.0000 & 0.0037 & 0.0107 & 0.0207 & 0.0000 & 0.0000 & 0.0000 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccccccccccc}
\rotate
\small
 \centering
\tabletypesize{\scriptsize}
\tablecaption{The `red' line fluxes given by the MAPPINGS 4 models relative to $F_{\rm H\beta} = 1.0$. \label{table_5}}
\tablewidth{600pt}
\tablehead{
\colhead{} &\colhead{He I} & \colhead{[O I]} & \colhead{[S III]} & \colhead{[N II]} & \colhead{H$\alpha$} & \colhead{[N II]} & \colhead{He I} &  \colhead{[S II]} & \colhead{[S II]}& \colhead{[Ar III]}  & \colhead{[O II]} & \colhead{[Ar III]} & \colhead{[S III]} & \colhead{[S III]}\\
\colhead{$\log(q)$} & \colhead{5875} & \colhead{6300} & \colhead{6312} & \colhead{6548} & \colhead{6563} & \colhead{6584} & \colhead{6678} & \colhead{6717} & \colhead{6731} & \colhead{7136} & \colhead{7318,30} &\colhead{7751} & \colhead{9068} &\colhead{9532}
}
\startdata
$5.0Z_{\odot}$ ; $\kappa=\infty$ \\
\hline
8.50 & 0.3218 & 0.0012 & 0.0001 & 0.0565 & 3.3420 & 0.1661 & 0.0880 & 0.0267 & 0.0188 & 0.0052 & 0.0000 & 0.0013 & 0.0559 & 0.1403 \\
8.25 & 0.3130 & 0.0010 & 0.0001 & 0.0472 & 3.3210 & 0.1387 & 0.0863 & 0.0259 & 0.0182 & 0.0044 & 0.0000 & 0.0011 & 0.0488 & 0.1227 \\
8.00 & 0.3037 & 0.0010 & 0.0000 & 0.0429 & 3.2950 & 0.1263 & 0.0844 & 0.0277 & 0.0194 & 0.0042 & 0.0000 & 0.0010 & 0.0457 & 0.1147 \\
7.75 & 0.2942 & 0.0011 & 0.0000 & 0.0422 & 3.2730 & 0.1243 & 0.0823 & 0.0322 & 0.0226 & 0.0045 & 0.0000 & 0.0011 & 0.0447 & 0.1122 \\
7.50 & 0.2865 & 0.0012 & 0.0000 & 0.0416 & 3.2580 & 0.1223 & 0.0804 & 0.0375 & 0.0263 & 0.0047 & 0.0000 & 0.0011 & 0.0422 & 0.1059 \\
7.25 & 0.2758 & 0.0011 & 0.0000 & 0.0355 & 3.2660 & 0.1044 & 0.0775 & 0.0378 & 0.0266 & 0.0040 & 0.0000 & 0.0010 & 0.0339 & 0.0851 \\
7.00 & 0.2620 & 0.0008 & 0.0000 & 0.0235 & 3.3000 & 0.0692 & 0.0733 & 0.0298 & 0.0210 & 0.0026 & 0.0000 & 0.0006 & 0.0209 & 0.0525 \\
6.75 & 0.2449 & 0.0005 & 0.0000 & 0.0124 & 3.3670 & 0.0365 & 0.0678 & 0.0187 & 0.0132 & 0.0012 & 0.0000 & 0.0003 & 0.0099 & 0.0248 \\
6.50 & 0.2206 & 0.0002 & 0.0000 & 0.0035 & 3.4790 & 0.0103 & 0.0597 & 0.0065 & 0.0046 & 0.0002 & 0.0000 & 0.0001 & 0.0025 & 0.0063 \\
\hline
$5.0Z_{\odot}$ ; $\kappa=50$ \\
\hline
8.50 & 0.3138 & 0.0015 & 0.0002 & 0.0683 & 3.3460 & 0.2009 & 0.0860 & 0.0318 & 0.0224 & 0.0066 & 0.0001 & 0.0016 & 0.0620 & 0.1558 \\
8.25 & 0.3048 & 0.0013 & 0.0001 & 0.0592 & 3.3250 & 0.1741 & 0.0842 & 0.0318 & 0.0223 & 0.0057 & 0.0001 & 0.0014 & 0.0555 & 0.1394 \\
8.00 & 0.2954 & 0.0013 & 0.0001 & 0.0560 & 3.3010 & 0.1647 & 0.0822 & 0.0351 & 0.0246 & 0.0057 & 0.0000 & 0.0014 & 0.0530 & 0.1332 \\
7.75 & 0.2861 & 0.0015 & 0.0001 & 0.0570 & 3.2790 & 0.1677 & 0.0801 & 0.0420 & 0.0295 & 0.0062 & 0.0000 & 0.0015 & 0.0526 & 0.1322 \\
7.50 & 0.2786 & 0.0017 & 0.0001 & 0.0579 & 3.2640 & 0.1704 & 0.0783 & 0.0502 & 0.0353 & 0.0065 & 0.0000 & 0.0016 & 0.0501 & 0.1259 \\
7.25 & 0.2681 & 0.0017 & 0.0000 & 0.0516 & 3.2730 & 0.1518 & 0.0753 & 0.0529 & 0.0372 & 0.0056 & 0.0000 & 0.0014 & 0.0407 & 0.1023 \\
7.00 & 0.2552 & 0.0014 & 0.0000 & 0.0368 & 3.3060 & 0.1083 & 0.0715 & 0.0449 & 0.0317 & 0.0037 & 0.0000 & 0.0009 & 0.0260 & 0.0654 \\
6.75 & 0.2388 & 0.0009 & 0.0000 & 0.0208 & 3.3730 & 0.0613 & 0.0662 & 0.0303 & 0.0215 & 0.0017 & 0.0000 & 0.0004 & 0.0128 & 0.0321 \\
6.50 & 0.2167 & 0.0004 & 0.0000 & 0.0070 & 3.4820 & 0.0207 & 0.0588 & 0.0125 & 0.0089 & 0.0004 & 0.0000 & 0.0001 & 0.0037 & 0.0092 \\
\hline
$5.0Z_{\odot}$ ; $\kappa=20$ \\
\hline
8.50 & 0.3019 & 0.0019 & 0.0004 & 0.0862 & 3.3520 & 0.2536 & 0.0830 & 0.0394 & 0.0278 & 0.0091 & 0.0005 & 0.0022 & 0.0716 & 0.1798 \\
8.25 & 0.2927 & 0.0018 & 0.0003 & 0.0782 & 3.3330 & 0.2299 & 0.0811 & 0.0408 & 0.0288 & 0.0081 & 0.0004 & 0.0020 & 0.0654 & 0.1643 \\
8.00 & 0.2832 & 0.0018 & 0.0003 & 0.0777 & 3.3090 & 0.2287 & 0.0790 & 0.0471 & 0.0331 & 0.0084 & 0.0003 & 0.0020 & 0.0643 & 0.1615 \\
7.75 & 0.2739 & 0.0021 & 0.0002 & 0.0821 & 3.2890 & 0.2415 & 0.0768 & 0.0581 & 0.0408 & 0.0091 & 0.0003 & 0.0022 & 0.0645 & 0.1621 \\
7.50 & 0.2665 & 0.0025 & 0.0002 & 0.0864 & 3.2750 & 0.2542 & 0.0750 & 0.0717 & 0.0504 & 0.0096 & 0.0002 & 0.0023 & 0.0619 & 0.1554 \\
7.25 & 0.2577 & 0.0028 & 0.0001 & 0.0841 & 3.2800 & 0.2474 & 0.0725 & 0.0819 & 0.0577 & 0.0089 & 0.0002 & 0.0021 & 0.0531 & 0.1333 \\
7.00 & 0.2454 & 0.0025 & 0.0001 & 0.0643 & 3.3150 & 0.1891 & 0.0688 & 0.0749 & 0.0530 & 0.0060 & 0.0001 & 0.0014 & 0.0349 & 0.0878 \\
6.75 & 0.2296 & 0.0018 & 0.0000 & 0.0381 & 3.3820 & 0.1121 & 0.0637 & 0.0533 & 0.0379 & 0.0028 & 0.0000 & 0.0028 & 0.0173 & 0.0435 \\
6.50 & 0.2094 & 0.0010 & 0.0000 & 0.0151 & 3.4900 & 0.0445 & 0.0569 & 0.0255 & 0.0183 & 0.0008 & 0.0000 & 0.0002 & 0.0056 & 0.0140 \\
\hline
$5.0Z_{\odot}$ ; $\kappa=10$ \\
\hline
8.50 & 0.2812 & 0.0026 & 0.0011 & 0.1130 & 3.3670 & 0.3324 & 0.0777 & 0.0511 & 0.0364 & 0.0136 & 0.0028 & 0.0033 & 0.0850 & 0.2136 \\
8.25 & 0.2722 & 0.0025 & 0.0009 & 0.1096 & 3.3500 & 0.3225 & 0.0757 & 0.0558 & 0.0396 & 0.0128 & 0.0023 & 0.0031 & 0.0808 & 0.2030 \\
8.00 & 0.2626 & 0.0027 & 0.0009 & 0.1158 & 3.3270 & 0.3406 & 0.0735 & 0.0677 & 0.0479 & 0.0136 & 0.0021 & 0.0033 & 0.0816 & 0.2051 \\
7.75 & 0.2536 & 0.0032 & 0.0008 & 0.1274 & 3.3090 & 0.3749 & 0.0713 & 0.0862 & 0.0610 & 0.0148 & 0.0020 & 0.0036 & 0.0825 & 0.2073 \\
7.50 & 0.2466 & 0.0040 & 0.0008 & 0.1387 & 3.2980 & 0.4079 & 0.0695 & 0.1097 & 0.0776 & 0.0152 & 0.0020 & 0.0037 & 0.0790 & 0.1984 \\
7.25 & 0.2388 & 0.0049 & 0.0006 & 0.1396 & 3.3060 & 0.4107 & 0.0673 & 0.1303 & 0.0922 & 0.0139 & 0.0018 & 0.0033 & 0.0677 & 0.1702 \\
7.00 & 0.2279 & 0.0050 & 0.0004 & 0.1155 & 3.3390 & 0.3399 & 0.0640 & 0.1296 & 0.0921 & 0.0096 & 0.0011 & 0.0023 & 0.0464 & 0.1165 \\
6.75 & 0.2139 & 0.0042 & 0.0002 & 0.0767 & 3.4030 & 0.2257 & 0.0595 & 0.1031 & 0.0739 & 0.0049 & 0.0003 & 0.0012 & 0.0247 & 0.0620 \\
6.50 & 0.1967 & 0.0027 & 0.0001 & 0.0368 & 3.5050 & 0.1084 & 0.0537 & 0.0586 & 0.0427 & 0.0016 & 0.0000 & 0.0004 & 0.0091 & 0.0228 \\
\hline
$3.0Z_{\odot}$ ; $\kappa=\infty$ \\
\hline
8.50 & 0.2399 & 0.0113 & 0.0033 & 0.1468 & 3.1290 & 0.4318 & 0.0680 & 0.0999 & 0.0694 & 0.0682 & 0.0040 & 0.0164 & 0.2564 & 0.6441 \\
8.25 & 0.2358 & 0.0124 & 0.0034 & 0.1674 & 3.1080 & 0.4925 & 0.0670 & 0.1198 & 0.0829 & 0.0725 & 0.0040 & 0.0175 & 0.2794 & 0.7017 \\
8.00 & 0.2308 & 0.0147 & 0.0035 & 0.2002 & 3.0850 & 0.5891 & 0.0657 & 0.1553 & 0.1073 & 0.0799 & 0.0041 & 0.0193 & 0.3131 & 0.7865 \\
7.75 & 0.2252 & 0.0183 & 0.0036 & 0.2449 & 3.0620 & 0.7206 & 0.0642 & 0.2128 & 0.1470 & 0.0883 & 0.0041 & 0.0213 & 0.3480 & 0.8742 \\
7.50 & 0.2192 & 0.0232 & 0.0036 & 0.2950 & 3.0450 & 0.8679 & 0.0626 & 0.2975 & 0.2054 & 0.0935 & 0.0040 & 0.0226 & 0.3680 & 0.9244 \\
7.25 & 0.2126 & 0.0289 & 0.0033 & 0.3347 & 3.0350 & 0.9847 & 0.0607 & 0.4052 & 0.2797 & 0.0910 & 0.0035 & 0.0220 & 0.3572 & 0.8974 \\
7.00 & 0.2050 & 0.0348 & 0.0026 & 0.3458 & 3.0350 & 1.0180 & 0.0586 & 0.5182 & 0.3577 & 0.0788 & 0.0029 & 0.0190 & 0.3115 & 0.7824 \\
6.75 & 0.1961 & 0.0402 & 0.0019 & 0.3246 & 3.0410 & 0.9551 & 0.0560 & 0.6114 & 0.4222 & 0.0601 & 0.0022 & 0.0145 & 0.2439 & 0.6127 \\
6.50 & 0.1856 & 0.0447 & 0.0012 & 0.2809 & 3.0530 & 0.8264 & 0.0530 & 0.6606 & 0.4563 & 0.0398 & 0.0015 & 0.0096 & 0.1731 & 0.4349 \\
\hline
$3.0Z_{\odot}$ ; $\kappa=50$ \\
\hline
8.50 & 0.2336 & 0.0113 & 0.0040 & 0.1469 & 3.1340 & 0.4321 & 0.0663 & 0.1009 & 0.0701 & 0.0699 & 0.0061 & 0.0169 & 0.2572 & 0.6461 \\
8.25 & 0.2297 & 0.0124 & 0.0041 & 0.1680 & 3.1150 & 0.4944 & 0.0653 & 0.1212 & 0.0840 & 0.0743 & 0.0063 & 0.0179 & 0.2796 & 0.7023 \\
8.00 & 0.2249 & 0.0147 & 0.0043 & 0.2018 & 3.0920 & 0.5938 & 0.0641 & 0.1575 & 0.1091 & 0.0817 & 0.0066 & 0.0197 & 0.3118 & 0.7832 \\
7.75 & 0.2194 & 0.0184 & 0.0045 & 0.2478 & 3.0700 & 0.7291 & 0.0626 & 0.2163 & 0.1496 & 0.0898 & 0.0069 & 0.0217 & 0.3442 & 0.8645 \\
7.50 & 0.2136 & 0.0235 & 0.0046 & 0.2994 & 3.0540 & 0.8809 & 0.0610 & 0.3028 & 0.2093 & 0.0945 & 0.0070 & 0.0228 & 0.3612 & 0.9072 \\
7.25 & 0.2072 & 0.0298 & 0.0042 & 0.3404 & 3.0450 & 1.0010 & 0.0592 & 0.4136 & 0.2859 & 0.0912 & 0.0067 & 0.0220 & 0.3481 & 0.8744 \\
7.00 & 0.1997 & 0.0363 & 0.0035 & 0.3531 & 3.0440 & 1.0390 & 0.0571 & 0.5313 & 0.3672 & 0.0789 & 0.0059 & 0.0190 & 0.3025 & 0.7599 \\
6.75 & 0.1910 & 0.0428 & 0.0025 & 0.3334 & 3.0500 & 0.9809 & 0.0546 & 0.6311 & 0.4363 & 0.0601 & 0.0047 & 0.0145 & 0.2366 & 0.5944 \\
6.50 & 0.1808 & 0.0483 & 0.0016 & 0.2906 & 3.0630 & 0.8550 & 0.0516 & 0.6873 & 0.4753 & 0.0397 & 0.0034 & 0.0096 & 0.1678 & 0.4216 \\
\hline
$3.0Z_{\odot}$ ; $\kappa=20$ \\
\hline
8.50 & 0.3713 & 0.5295 & 0.0346 & 0.0045 & 0.4535 & 0.0012 & 0.0721 & 1.0000 & 0.1810 & 0.5232 & 0.0364 & 0.0001 & 0.0001 & 0.0026 \\
8.25 & 0.4043 & 0.5783 & 0.0335 & 0.0053 & 0.4542 & 0.0010 & 0.0715 & 1.0000 & 0.1718 & 0.4965 & 0.0361 & 0.0001 & 0.0001 & 0.0028 \\
8.00 & 0.4588 & 0.6570 & 0.0331 & 0.0066 & 0.4550 & 0.0009 & 0.0706 & 1.0000 & 0.1624 & 0.4694 & 0.0357 & 0.0001 & 0.0001 & 0.0032 \\
7.75 & 0.5298 & 0.7591 & 0.0322 & 0.0088 & 0.4558 & 0.0008 & 0.0696 & 1.0000 & 0.1447 & 0.4183 & 0.0354 & 0.0001 & 0.0002 & 0.0036 \\
7.50 & 0.5966 & 0.8549 & 0.0293 & 0.0119 & 0.4563 & 0.0006 & 0.0682 & 1.0000 & 0.1128 & 0.3260 & 0.0348 & 0.0001 & 0.0002 & 0.0041 \\
7.25 & 0.6321 & 0.9056 & 0.0236 & 0.0156 & 0.4566 & 0.0004 & 0.0663 & 1.0000 & 0.0716 & 0.2071 & 0.0339 & 0.0001 & 0.0002 & 0.0043 \\
7.00 & 0.6132 & 0.8784 & 0.0164 & 0.0191 & 0.4565 & 0.0002 & 0.0640 & 1.0000 & 0.0358 & 0.1034 & 0.0327 & 0.0001 & 0.0003 & 0.0042 \\
6.75 & 0.5423 & 0.7765 & 0.0099 & 0.0216 & 0.4562 & 0.0001 & 0.0610 & 1.0000 & 0.0144 & 0.0415 & 0.0311 & 0.0001 & 0.0003 & 0.0037 \\
6.50 & 0.4428 & 0.6336 & 0.0053 & 0.0223 & 0.4557 & 0.0000 & 0.0575 & 1.0000 & 0.0049 & 0.0143 & 0.0292 & 0.0001 & 0.0004 & 0.0030 \\
\hline
$3.0Z_{\odot}$ ; $\kappa=10$ \\
\hline
8.50 & 0.2090 & 0.0096 & 0.0068 & 0.1322 & 3.1670 & 0.3890 & 0.0594 & 0.0959 & 0.0670 & 0.0715 & 0.0177 & 0.0172 & 0.2423 & 0.6087 \\
8.25 & 0.2057 & 0.0108 & 0.0072 & 0.1542 & 3.1510 & 0.4538 & 0.0585 & 0.1169 & 0.0815 & 0.0756 & 0.0195 & 0.0182 & 0.2608 & 0.6551 \\
8.00 & 0.2016 & 0.0130 & 0.0078 & 0.1887 & 3.1330 & 0.5552 & 0.0574 & 0.1537 & 0.1070 & 0.0818 & 0.0224 & 0.0197 & 0.2849 & 0.7157 \\
7.75 & 0.1969 & 0.0169 & 0.0084 & 0.2359 & 3.1160 & 0.6942 & 0.0562 & 0.2134 & 0.1484 & 0.0877 & 0.0260 & 0.0212 & 0.3059 & 0.7685 \\
7.50 & 0.1918 & 0.0226 & 0.0087 & 0.2890 & 3.1030 & 0.8504 & 0.0548 & 0.3017 & 0.2097 & 0.0897 & 0.0296 & 0.0216 & 0.3121 & 0.7839 \\
7.25 & 0.1861 & 0.0303 & 0.0081 & 0.3326 & 3.0970 & 0.9787 & 0.0531 & 0.4176 & 0.2902 & 0.0847 & 0.0317 & 0.0204 & 0.2943 & 0.7393 \\
7.00 & 0.1795 & 0.0395 & 0.0068 & 0.3494 & 3.0980 & 1.0280 & 0.0513 & 0.5459 & 0.3794 & 0.0721 & 0.0309 & 0.0174 & 0.2521 & 0.6332 \\
6.75 & 0.1715 & 0.0495 & 0.0051 & 0.3366 & 3.1060 & 0.9904 & 0.0490 & 0.6627 & 0.4606 & 0.0546 & 0.0275 & 0.0132 & 0.1961 & 0.4925 \\
6.50 & 0.1622 & 0.0590 & 0.0034 & 0.3016 & 3.1200 & 0.8873 & 0.0463 & 0.7395 & 0.5142 & 0.0359 & 0.0224 & 0.0087 & 0.1391 & 0.3493 \\
\hline
$2.0Z_{\odot}$ ; $\kappa=\infty$ \\
\hline
8.50 & 0.1865 & 0.0283 & 0.0094 & 0.1255 & 3.0100 & 0.3694 & 0.0533 & 0.1419 & 0.0983 & 0.1329 & 0.0145 & 0.0321 & 0.3991 & 1.0030 \\ 
8.25 & 0.1856 & 0.0292 & 0.0096 & 0.1400 & 3.0050 & 0.4118 & 0.0531 & 0.1593 & 0.1102 & 0.1385 & 0.0149 & 0.0334 & 0.4228 & 1.0620 \\
8.00 & 0.1842 & 0.0317 & 0.0102 & 0.1656 & 2.9970 & 0.4874 & 0.0527 & 0.1929 & 0.1334 & 0.1479 & 0.0159 & 0.0357 & 0.4571 & 1.1480 \\
7.75 & 0.1821 & 0.0366 & 0.0110 & 0.2067 & 2.9870 & 0.6083 & 0.0521 & 0.2538 & 0.1754 & 0.1594 & 0.0174 & 0.0385 & 0.4954 & 1.2440 \\
7.50 & 0.1794 & 0.0446 & 0.0117 & 0.2629 & 2.9780 & 0.7735 & 0.0513 & 0.3544 & 0.2447 & 0.1689 & 0.0191 & 0.0408 & 0.5244 & 1.3170 \\
7.25 & 0.1762 & 0.0569 & 0.0119 & 0.3248 & 2.9710 & 0.9555 & 0.0504 & 0.5043 & 0.3481 & 0.1706 & 0.0207 & 0.0412 & 0.5274 & 1.3250 \\
7.00 & 0.1724 & 0.0745 & 0.0111 & 0.3736 & 2.9680 & 1.0990 & 0.0494 & 0.7042 & 0.4859 & 0.1600 & 0.0214 & 0.0386 & 0.4933 & 1.2390 \\
6.75 & 0.1677 & 0.0975 & 0.0094 & 0.3927 & 2.9700 & 1.1550 & 0.0480 & 0.9368 & 0.6462 & 0.1366 & 0.0203 & 0.0330 & 0.4241 & 1.0650 \\
6.50 & 0.1616 & 0.1249 & 0.0070 & 0.3807 & 2.9750 & 1.1200 & 0.0463 & 1.1680 & 0.8055 & 0.1043 & 0.0175 & 0.0252 & 0.3351 & 0.8417 \\
\hline
$2.0Z_{\odot}$ ; $\kappa=50$ \\
\hline
8.50 & 0.1820 & 0.0255 & 0.0103 & 0.1194 & 3.0190 & 0.3513 & 0.0520 & 0.1352 & 0.0938 & 0.1301 & 0.0175 & 0.0314 & 0.3865 & 0.9708 \\
8.25 & 0.1812 & 0.0266 & 0.0106 & 0.1337 & 3.0140 & 0.3934 & 0.0518 & 0.1526 & 0.1057 & 0.1356 & 0.0184 & 0.0327 & 0.4092 & 1.0280 \\
8.00 & 0.1797 & 0.0292 & 0.0113 & 0.1589 & 3.0060 & 0.4674 & 0.0514 & 0.1859 & 0.1286 & 0.1443 & 0.0200 & 0.0348 & 0.4411 & 1.1080 \\
7.75 & 0.1777 & 0.0340 & 0.0122 & 0.1991 & 2.9970 & 0.5857 & 0.0508 & 0.2457 & 0.1699 & 0.1548 & 0.0225 & 0.0373 & 0.4760 & 1.1960 \\
7.50 & 0.1752 & 0.0423 & 0.0130 & 0.2541 & 2.9880 & 0.7476 & 0.0501 & 0.3448 & 0.2383 & 0.1632 & 0.0256 & 0.0394 & 0.5014 & 1.2600 \\
7.25 & 0.1721 & 0.0548 & 0.0132 & 0.3141 & 2.9810 & 0.9241 & 0.0493 & 0.4919 & 0.3399 & 0.1639 & 0.0285 & 0.0396 & 0.5015 & 1.2600 \\
7.00 & 0.1684 & 0.0727 & 0.0123 & 0.3607 & 2.9790 & 1.0610 & 0.0482 & 0.6873 & 0.4748 & 0.1529 & 0.0299 & 0.0369 & 0.4662 & 1.1710 \\
6.75 & 0.1639 & 0.0963 & 0.0103 & 0.3786 & 2.9810 & 1.1140 & 0.0469 & 0.9156 & 0.6323 & 0.1299 & 0.0288 & 0.0313 & 0.3989 & 1.0020 \\
6.50 & 0.1579 & 0.1247 & 0.0077 & 0.3674 & 2.9860 & 1.0810 & 0.0452 & 1.1440 & 0.7897 & 0.0988 & 0.0252 & 0.0238 & 0.3141 & 0.7890 \\
\hline
$2.0Z_{\odot}$ ; $\kappa=20$ \\
\hline
8.50 & 0.1754 & 0.0202 & 0.0113 & 0.1073 & 3.0370 & 0.3158 & 0.0501 & 0.1215 & 0.0843 & 0.1238 & 0.0213 & 0.0299 & 0.3623 & 0.9101 \\
8.25 & 0.1747 & 0.0212 & 0.0117 & 0.1208 & 3.0320 & 0.3553 & 0.0499 & 0.1380 & 0.0957 & 0.1286 & 0.0228 & 0.0310 & 0.3829 & 0.9618 \\
8.00 & 0.1733 & 0.0236 & 0.0125 & 0.1446 & 3.0250 & 0.4256 & 0.0496 & 0.1698 & 0.1177 & 0.1362 & 0.0255 & 0.0329 & 0.4110 & 1.0330 \\
7.75 & 0.1714 & 0.0281 & 0.0134 & 0.1823 & 3.0160 & 0.5363 & 0.0490 & 0.2264 & 0.1568 & 0.1449 & 0.0296 & 0.0350 & 0.4399 & 1.1050 \\
7.50 & 0.1690 & 0.0357 & 0.0142 & 0.2332 & 3.0080 & 0.6862 & 0.0484 & 0.3189 & 0.2207 & 0.1511 & 0.0347 & 0.0365 & 0.4583 & 1.1510 \\
7.25 & 0.1662 & 0.0473 & 0.0142 & 0.2875 & 3.0030 & 0.8457 & 0.0476 & 0.4549 & 0.3148 & 0.1498 & 0.0393 & 0.0362 & 0.4521 & 1.1360 \\
7.00 & 0.1627 & 0.0640 & 0.0130 & 0.3275 & 3.0030 & 0.9636 & 0.0466 & 0.6340 & 0.4386 & 0.1378 & 0.0415 & 0.0333 & 0.4139 & 1.0400 \\
6.75 & 0.1584 & 0.0861 & 0.0106 & 0.3396 & 3.0070 & 0.9992 & 0.0453 & 0.8403 & 0.5812 & 0.1151 & 0.0397 & 0.0278 & 0.3477 & 0.8735 \\
6.50 & 0.1527 & 0.1132 & 0.0078 & 0.3259 & 3.0140 & 0.9590 & 0.0437 & 1.0440 & 0.7222 & 0.0857 & 0.0347 & 0.0207 & 0.2687 & 0.6750 \\
\hline
$2.0Z_{\odot}$ ; $\kappa=10$ \\
\hline
8.50 & 0.1648 & 0.0144 & 0.0123 & 0.0854 & 3.0680 & 0.2514 & 0.0471 & 0.1016 & 0.0707 & 0.1093 & 0.0261 & 0.0264 & 0.3133 & 0.7871 \\
8.25 & 0.1642 & 0.0154 & 0.0128 & 0.0972 & 3.0640 & 0.2860 & 0.0469 & 0.1168 & 0.0812 & 0.1130 & 0.0287 & 0.0273 & 0.3302 & 0.8294 \\
8.00 & 0.1630 & 0.0175 & 0.0136 & 0.1176 & 3.0570 & 0.3461 & 0.0466 & 0.1454 & 0.1010 & 0.1183 & 0.0331 & 0.0286 & 0.3509 & 0.8814 \\
7.75 & 0.1613 & 0.0214 & 0.0144 & 0.1493 & 3.0480 & 0.4394 & 0.0461 & 0.1953 & 0.1356 & 0.1234 & 0.0395 & 0.0298 & 0.3685 & 0.9257 \\
7.50 & 0.1592 & 0.0280 & 0.0147 & 0.1907 & 3.0410 & 0.5610 & 0.0456 & 0.2752 & 0.1910 & 0.1250 & 0.0470 & 0.0302 & 0.3731 & 0.9372 \\
7.25 & 0.1568 & 0.0384 & 0.0142 & 0.2331 & 3.0380 & 0.6860 & 0.0449 & 0.3915 & 0.2717 & 0.1201 & 0.0534 & 0.0290 & 0.3563 & 0.8951 \\
7.00 & 0.1536 & 0.0539 & 0.0125 & 0.2631 & 3.0400 & 0.7740 & 0.0439 & 0.5445 & 0.3778 & 0.1074 & 0.0561 & 0.0259 & 0.3166 & 0.7954 \\
6.75 & 0.1495 & 0.0753 & 0.0100 & 0.2703 & 3.0440 & 0.7952 & 0.0428 & 0.7220 & 0.5009 & 0.0874 & 0.0537 & 0.0211 & 0.2592 & 0.6510 \\
6.50 & 0.1439 & 0.1021 & 0.0073 & 0.2600 & 3.0510 & 0.7650 & 0.0412 & 0.9012 & 0.6250 & 0.0636 & 0.0480 & 0.0153 & 0.1972 & 0.4953 \\
\hline
$1.0Z_{\odot}$ ; $\kappa=\infty$ \\
\hline
8.50 & 0.1356 & 0.0386 & 0.0194 & 0.0704 & 2.9180 & 0.2072 & 0.0388 & 0.1596 & 0.1106 & 0.1642 & 0.0315 & 0.0396 & 0.4139 & 1.0400 \\
8.25 & 0.1355 & 0.0395 & 0.0199 & 0.0745 & 2.9180 & 0.2193 & 0.0388 & 0.1684 & 0.1167 & 0.1685 & 0.0325 & 0.0406 & 0.4293 & 1.0780 \\
8.00 & 0.1354 & 0.0418 & 0.0209 & 0.0830 & 2.9170 & 0.2443 & 0.0387 & 0.1875 & 0.1298 & 0.1750 & 0.0350 & 0.0422 & 0.4544 & 1.1410 \\
7.75 & 0.1351 & 0.0469 & 0.0223 & 0.0994 & 2.9140 & 0.2924 & 0.0387 & 0.2264 & 0.1567 & 0.1831 & 0.0400 & 0.0442 & 0.4852 & 1.2190 \\
7.50 & 0.1346 & 0.0570 & 0.0241 & 0.1271 & 2.9090 & 0.3738 & 0.0385 & 0.2979 & 0.2062 & 0.1915 & 0.0485 & 0.0462 & 0.5125 & 1.2870 \\
7.25 & 0.1339 & 0.0744 & 0.0254 & 0.1660 & 2.9040 & 0.4883 & 0.0383 & 0.4171 & 0.2886 & 0.1973 & 0.0601 & 0.0476 & 0.5258 & 1.3210 \\
7.00 & 0.1331 & 0.1020 & 0.0255 & 0.2081 & 2.9010 & 0.6124 & 0.0381 & 0.5972 & 0.4131 & 0.1957 & 0.0715 & 0.0472 & 0.5136 & 1.2900 \\
6.75 & 0.1322 & 0.1425 & 0.0233 & 0.2392 & 2.9010 & 0.7037 & 0.0378 & 0.8431 & 0.5831 & 0.1821 & 0.0773 & 0.0439 & 0.4693 & 1.1790 \\
6.50 & 0.1307 & 0.1979 & 0.0193 & 0.2502 & 2.9040 & 0.7362 & 0.0374 & 1.1450 & 0.7917 & 0.1559 & 0.0749 & 0.0376 & 0.3979 & 0.9996 \\
\hline
$1.0Z_{\odot}$ ; $\kappa=50$ \\
\hline
8.50 & 0.1325 & 0.0316 & 0.0195 & 0.0640 & 2.9320 & 0.1883 & 0.0379 & 0.1443 & 0.1000 & 0.1554 & 0.0325 & 0.0375 & 0.3912 & 0.9826 \\
8.25 & 0.1325 & 0.0324 & 0.0200 & 0.0679 & 2.9320 & 0.1997 & 0.0379 & 0.1527 & 0.1058 & 0.1595 & 0.0338 & 0.0385 & 0.4060 & 1.0200 \\
8.00 & 0.1323 & 0.0345 & 0.0210 & 0.0759 & 2.9310 & 0.2234 & 0.0379 & 0.1708 & 0.1183 & 0.1655 & 0.0368 & 0.0399 & 0.4297 & 1.0790 \\
7.75 & 0.1321 & 0.0390 & 0.0225 & 0.0913 & 2.9290 & 0.2687 & 0.0378 & 0.2073 & 0.1436 & 0.1727 & 0.0426 & 0.0417 & 0.4578 & 1.1500 \\
7.50 & 0.1317 & 0.0477 & 0.0240 & 0.1171 & 2.9250 & 0.3446 & 0.0377 & 0.2741 & 0.1898 & 0.1795 & 0.0522 & 0.0433 & 0.4810 & 1.2080 \\
7.25 &0.1311 & 0.0629 & 0.0250 & 0.1528 & 2.9220 & 0.4495 & 0.0375 & 0.3843 & 0.2660 & 0.1832 & 0.0647 & 0.0442 & 0.4887 & 1.2280 \\
7.00 & 0.1306 & 0.0869 & 0.0244 & 0.1900 & 2.9220 & 0.5590 & 0.0374 & 0.5484 & 0.3795 & 0.1791 & 0.0759 & 0.0432 & 0.4706 & 1.1820 \\
6.75 & 0.1299 & 0.1219 & 0.0216 & 0.2150 & 2.9250 & 0.6324 & 0.0372 & 0.7689 & 0.5320 & 0.1635 & 0.0797 & 0.0395 & 0.4218 & 1.0600 \\
6.50 & 0.1287 & 0.1696 & 0.0172 & 0.2203 & 2.9320 & 0.6481 & 0.0368 & 1.0330 & 0.7146 & 0.1366 & 0.0744 & 0.0330 & 0.3492 & 0.8771 \\
\hline
$1.0Z_{\odot}$ ; $\kappa=20$ \\
\hline
8.50 & 0.1281 & 0.0222 & 0.0190 & 0.0539 & 2.9590 & 0.1585 & 0.0367 & 0.1205 & 0.0836 & 0.1404 & 0.0326 & 0.0339 & 0.3528 & 0.8861 \\
8.25 & 0.1281 & 0.0229 & 0.0196 & 0.0574 & 2.9590 & 0.1689 & 0.0366 & 0.1282 & 0.0889 & 0.1440 & 0.0343 & 0.0347 & 0.3664 & 0.9205 \\
8.00 & 0.1280 & 0.0245 & 0.0206 & 0.0646 & 2.9600 & 0.1901 & 0.0366 & 0.1445 & 0.1001 & 0.1491 & 0.0378 & 0.0360 & 0.3874 & 0.9731 \\
7.75 & 0.1278 & 0.0279 & 0.0218 & 0.0782 & 2.9590 & 0.2300 & 0.0366 & 0.1769 & 0.1226 & 0.1543 & 0.0443 & 0.0372 & 0.4103 & 1.0310 \\
7.50 & 0.1276 & 0.0346 & 0.0228 & 0.1004 & 2.9600 & 0.2954 & 0.0365 & 0.2351 & 0.1629 & 0.1581 & 0.0545 & 0.0381 & 0.4251 & 1.0680 \\
7.25 & 0.1274 & 0.0462 & 0.0228 & 0.1298 & 2.9630 & 0.3820 & 0.0365 & 0.3289 & 0.2278 & 0.1574 & 0.0665 & 0.0380 & 0.4218 & 1.0600 \\
7.00 & 0.1273 & 0.0641 & 0.0211 & 0.1578 & 2.9690 & 0.4642 & 0.0364 & 0.4643 & 0.3216 & 0.1487 & 0.0745 & 0.0359 & 0.3925 & 0.9859 \\
6.75 & 0.1271 & 0.0897 & 0.0174 & 0.1718 & 2.9810 & 0.5056 & 0.0364 & 0.6382 & 0.4419 & 0.1299 & 0.0731 & 0.0314 & 0.3363 & 0.8448 \\
6.50 & 0.1264 & 0.1233 & 0.0128 & 0.1679 & 2.9950 & 0.4941 & 0.0362 & 0.8336 & 0.5769 & 0.1027 & 0.0631 & 0.0248 & 0.2637 & 0.6625 \\
\hline
$1.0Z_{\odot}$ ; $\kappa=10$ \\
\hline
8.50 & 0.1212 & 0.0139 & 0.0172 & 0.0385 & 3.0110 & 0.1134 & 0.0347 & 0.0904 & 0.0628 & 0.1132 & 0.0307 & 0.0273 & 0.2837 & 0.7125 \\
8.25 & 0.1213 & 0.0144 & 0.0177 & 0.0414 & 3.0120 & 0.1217 & 0.0347 & 0.0969 & 0.0673 & 0.1160 & 0.0327 & 0.0280 & 0.2948 & 0.7406 \\
8.00 & 0.1214 & 0.0156 & 0.0185 & 0.0470 & 3.0150 & 0.1384 & 0.0348 & 0.1107 & 0.0768 & 0.1190 & 0.0367 & 0.0287 & 0.3101 & 0.7790 \\
7.75 & 0.1216 & 0.0182 & 0.0191 & 0.0574 & 3.0190 & 0.1690 & 0.0348 & 0.1373 & 0.0953 & 0.1206 & 0.0434 & 0.0291 & 0.3226 & 0.8103 \\
7.50 & 0.1220 & 0.0232 & 0.0188 & 0.0736 & 3.0260 & 0.2165 & 0.0349 & 0.1837 & 0.1275 & 0.1187 & 0.0525 & 0.0286 & 0.3220 & 0.8089 \\
7.25 & 0.1226 & 0.0317 & 0.0172 & 0.0928 & 3.0340 & 0.2729 & 0.0351 & 0.2551 & 0.1770 & 0.1115 & 0.0604 & 0.0000 & 0.3013 & 0.7568 \\
7.00 & 0.1233 & 0.0448 & 0.0141 & 0.1066 & 3.0400 & 0.3137 & 0.0353 & 0.3525 & 0.2445 & 0.0974 & 0.0611 & 0.0235 & 0.2589 & 0.6504 \\
6.75 & 0.1237 & 0.0630 & 0.0102 & 0.1075 & 3.0410 & 0.3163 & 0.0354 & 0.4688 & 0.3251 & 0.0775 & 0.0531 & 0.0187 & 0.2021 & 0.5077 \\
6.50 & 0.1231 & 0.0869 & 0.0066 & 0.0980 & 3.0430 & 0.2884 & 0.0352 & 0.5915 & 0.4099 & 0.0552 & 0.0415 & 0.0133 & 0.1445 & 0.3631 \\
\hline
$0.5Z_{\odot}$ ; $\kappa=\infty$ \\
\hline
8.50 & 0.1156 & 0.0338 & 0.0253 & 0.0333 & 2.8630 & 0.0980 & 0.0330 & 0.1363 & 0.0946 & 0.1407 & 0.0430 & 0.0339 & 0.3269 & 0.8212 \\
8.25 & 0.1156 & 0.0343 & 0.0258 & 0.0342 & 2.8640 & 0.1008 & 0.0330 & 0.1398 & 0.0969 & 0.1431 & 0.0441 & 0.0345 & 0.3338 & 0.8384 \\
8.00 & 0.1156 & 0.0355 & 0.0268 & 0.0364 & 2.8640 & 0.1071 & 0.0330 & 0.1479 & 0.1026 & 0.1475 & 0.0466 & 0.0356 & 0.3476 & 0.8731 \\
7.75 & 0.1156 & 0.0384 & 0.0284 & 0.0410 & 2.8640 & 0.1206 & 0.0330 & 0.1661 & 0.1152 & 0.1533 & 0.0521 & 0.0370 & 0.3690 & 0.9269 \\
7.50 & 0.1157 & 0.0447 & 0.0301 & 0.0498 & 2.8650 & 0.1466 & 0.0331 & 0.2029 & 0.1407 & 0.1583 & 0.0623 & 0.0382 & 0.3911 & 0.9824 \\
7.25 & 0.1159 & 0.0568 & 0.0310 & 0.0642 & 2.8670 & 0.1889 & 0.0331 & 0.2694 & 0.1868 & 0.1602 & 0.0779 & 0.0386 & 0.4012 & 1.0080 \\
7.00 & 0.1163 & 0.0777 & 0.0301 & 0.0825 & 2.8710 & 0.2428 & 0.0332 & 0.3765 & 0.2611 & 0.1569 & 0.0947 & 0.0379 & 0.3908 & 0.9818 \\
6.75 & 0.1170 & 0.1107 & 0.0268 & 0.0984 & 2.8770 & 0.2895 & 0.0335 & 0.5325 & 0.3691 & 0.1462 & 0.1034 & 0.0353 & 0.3566 & 0.8957 \\
6.50 & 0.1178 & 0.1582 & 0.0216 & 0.1051 & 2.8840 & 0.3093 & 0.0337 & 0.7372 & 0.5107 & 0.1272 & 0.0982 & 0.0307 & 0.3021 & 0.7590 \\
\hline
$1.0Z_{\odot}$ ; $\kappa=50$ \\
\hline
8.50 & 0.1131 & 0.0267 & 0.0237 & 0.0293 & 2.8820 & 0.0863 & 0.0323 & 0.1198 & 0.0831 & 0.1298 & 0.0402 & 0.0313 & 0.3020 & 0.7585 \\
8.25 & 0.1131 & 0.0271 & 0.0242 & 0.0302 & 2.8830 & 0.0889 & 0.0323 & 0.1230 & 0.0853 & 0.1321 & 0.0413 & 0.0319 & 0.3084 & 0.7748 \\
8.00 & 0.1132 & 0.0282 & 0.0252 & 0.0322 & 2.8840 & 0.0946 & 0.0323 & 0.1305 & 0.0905 & 0.1361 & 0.0438 & 0.0328 & 0.3213 & 0.8070 \\
7.75 & 0.1133 & 0.0306 & 0.0266 & 0.0363 & 2.8850 & 0.1069 & 0.0324 & 0.1471 & 0.1020 & 0.1409 & 0.0491 & 0.0340 & 0.3404 & 0.8552 \\
7.50 & 0.1135 & 0.0358 & 0.0278 & 0.0443 & 2.8880 & 0.1303 & 0.0324 & 0.1806 & 0.1252 & 0.1442 & 0.0588 & 0.0348 & 0.3582 & 0.8999 \\
7.25 & 0.1140 & 0.0457 & 0.0279 & 0.0570 & 2.8930 & 0.1676 & 0.0326 & 0.2404 & 0.1667 & 0.1437 & 0.0727 & 0.0347 & 0.3621 & 0.9096 \\
7.00 & 0.1147 & 0.0629 & 0.0260 & 0.0724 & 2.9030 & 0.2130 & 0.0328 & 0.3352 & 0.2324 & 0.1375 & 0.0858 & 0.0332 & 0.3447 & 0.8658 \\
6.75 & 0.1159 & 0.0894 & 0.0220 & 0.0843 & 2.9150 & 0.2479 & 0.0331 & 0.4700 & 0.3256 & 0.1244 & 0.0891 & 0.0300 & 0.3051 & 0.7664 \\
6.50 & 0.1170 & 0.1268 & 0.0168 & 0.0872 & 2.9300 & 0.2566 & 0.0335 & 0.6408 & 0.4437 & 0.1045 & 0.0798 & 0.0252 & 0.2497 & 0.6273 \\
\hline
$1.0Z_{\odot}$ ; $\kappa=20$ \\
\hline
8.50 & 0.1098 & 0.0179 & 0.0209 & 0.0236 & 2.9250 & 0.0694 & 0.0314 & 0.0958 & 0.0665 & 0.1125 & 0.0352 & 0.0271 & 0.2622 & 0.6586 \\
8.25 & 0.1098 & 0.0182 & 0.0214 & 0.0243 & 2.9260 & 0.0716 & 0.0314 & 0.0986 & 0.0684 & 0.1144 & 0.0363 & 0.0276 & 0.2680 & 0.6731 \\
8.00 & 0.1099 & 0.0190 & 0.0222 & 0.0260 & 2.9280 & 0.0765 & 0.0314 & 0.1050 & 0.0729 & 0.1177 & 0.0387 & 0.0284 & 0.2791 & 0.7010 \\
7.75 & 0.1102 & 0.0207 & 0.0233 & 0.0295 & 2.9330 & 0.0868 & 0.0315 & 0.1194 & 0.0828 & 0.1210 & 0.0436 & 0.0292 & 0.2944 & 0.7396 \\
7.50 & 0.1107 & 0.0245 & 0.0237 & 0.0361 & 2.9410 & 0.1063 & 0.0317 & 0.1479 & 0.1026 & 0.1216 & 0.0520 & 0.0294 & 0.3053 & 0.7668 \\
7.25 & 0.1116 & 0.0317 & 0.0226 & 0.0462 & 2.9550 & 0.1360 & 0.0319 & 0.1976 & 0.1370 & 0.1175 & 0.0627 & 0.0284 & 0.2996 & 0.7527 \\
7.00 & 0.1129 & 0.0438 & 0.0197 & 0.0573 & 2.9730 & 0.1686 & 0.0323 & 0.2737 & 0.1897 & 0.1078 & 0.0698 & 0.0260 & 0.2730 & 0.6858 \\
6.75 & 0.1146 & 0.0618 & 0.0153 & 0.0637 & 2.9950 & 0.1874 & 0.0328 & 0.3762 & 0.2607 & 0.0925 & 0.0666 & 0.0223 & 0.2289 & 0.5750 \\
6.50 & 0.1163 & 0.0859 & 0.0106 & 0.0622 & 3.0160 & 0.1830 & 0.0333 & 0.4969 & 0.3440 & 0.0731 & 0.0544 & 0.0176 & 0.1761 & 0.4424 \\
\hline
$1.0Z_{\odot}$ ; $\kappa=10$ \\
\hline
8.50 & 0.1046 & 0.0104 & 0.0161 & 0.0156 & 3.0010 & 0.0458 & 0.0299 & 0.0666 & 0.0462 & 0.0843 & 0.0272 & 0.0203 & 0.1972 & 0.4954 \\
8.25 & 0.1047 & 0.0106 & 0.0164 & 0.0161 & 3.0040 & 0.0475 & 0.0299 & 0.0688 & 0.0478 & 0.0857 & 0.0282 & 0.0207 & 0.2017 & 0.5067 \\
8.00 & 0.1049 & 0.0111 & 0.0170 & 0.0174 & 3.0090 & 0.0511 & 0.0300 & 0.0740 & 0.0514 & 0.0877 & 0.0302 & 0.0212 & 0.2097 & 0.5268 \\
7.75 & 0.1054 & 0.0124 & 0.0174 & 0.0199 & 3.0190 & 0.0587 & 0.0302 & 0.0855 & 0.0593 & 0.0883 & 0.0342 & 0.0213 & 0.2184 & 0.5486 \\
7.50 & 0.1065 & 0.0151 & 0.0167 & 0.0246 & 3.0340 & 0.0723 & 0.0305 & 0.1078 & 0.0748 & 0.0851 & 0.0401 & 0.0205 & 0.2180 & 0.5476 \\
7.25 & 0.1083 & 0.0201 & 0.0144 & 0.0310 & 3.0550 & 0.0911 & 0.0310 & 0.1450 & 0.1006 & 0.0769 & 0.0456 & 0.0186 & 0.2001 & 0.5027 \\
7.00 & 0.1107 & 0.0285 & 0.0109 & 0.0363 & 3.0740 & 0.1067 & 0.0317 & 0.1985 & 0.1377 & 0.0648 & 0.0453 & 0.0156 & 0.1668 & 0.4191 \\
6.75 & 0.1135 & 0.0405 & 0.0074 & 0.0368 & 3.0830 & 0.1084 & 0.0325 & 0.2650 & 0.1838 & 0.0505 & 0.0377 & 0.0122 & 0.1264 & 0.3176 \\
6.50 & 0.1157 & 0.0562 & 0.0045 & 0.0331 & 3.0730 & 0.0973 & 0.0331 & 0.3373 & 0.2337 & 0.0359 & 0.0276 & 0.0087 & 0.0882 & 0.2215 \\
\hline
$0.3Z_{\odot}$ ; $\kappa=\infty$ \\
\hline
8.50 & 0.1063 & 0.0274 & 0.0246 & 0.0185 & 2.8550 & 0.0543 & 0.0303 & 0.1082 & 0.0751 & 0.1097 & 0.0435 & 0.0265 & 0.2466 & 0.6195 \\
8.25 & 0.1063 & 0.0277 & 0.0249 & 0.0187 & 2.8550 & 0.0552 & 0.0303 & 0.1097 & 0.0762 & 0.1108 & 0.0442 & 0.0267 & 0.2496 & 0.6270 \\
8.00 & 0.1063 & 0.0283 & 0.0255 & 0.0195 & 2.8560 & 0.0573 & 0.0303 & 0.1135 & 0.0788 & 0.1133 & 0.0459 & 0.0273 & 0.2564 & 0.6440 \\
7.75 & 0.1064 & 0.0299 & 0.0267 & 0.0211 & 2.8580 & 0.0621 & 0.0304 & 0.1225 & 0.0851 & 0.1169 & 0.0498 & 0.0282 & 0.2687 & 0.6750 \\
7.50 & 0.1067 & 0.0335 & 0.0279 & 0.0245 & 2.8610 & 0.0721 & 0.0305 & 0.1423 & 0.0988 & 0.1197 & 0.0573 & 0.0289 & 0.2835 & 0.7122 \\
7.25 & 0.1073 & 0.0410 & 0.0280 & 0.0306 & 2.8670 & 0.0900 & 0.0307 & 0.1808 & 0.1255 & 0.1193 & 0.0695 & 0.0288 & 0.2901 & 0.7287 \\
7.00 & 0.1084 & 0.0551 & 0.0260 & 0.0391 & 2.8750 & 0.1151 & 0.0310 & 0.2464 & 0.1710 & 0.1142 & 0.0828 & 0.0275 & 0.2792 & 0.7012 \\
6.75 & 0.1099 & 0.0783 & 0.0221 & 0.0471 & 2.8850 & 0.1386 & 0.0314 & 0.3455 & 0.2397 & 0.1043 & 0.0883 & 0.0252 & 0.2504 & 0.6290 \\
6.50 & 0.1116 & 0.1126 & 0.0171 & 0.0506 & 2.8950 & 0.1489 & 0.0319 & 0.4794 & 0.3324 & 0.0899 & 0.0813 & 0.0217 & 0.2092 & 0.5254 \\
hline
$0.3Z_{\odot}$ ; $\kappa=50$ \\
\hline
8.50 & 0.1043 & 0.0212 & 0.0219 & 0.0159 & 2.8820 & 0.0467 & 0.0298 & 0.0929 & 0.0645 & 0.0988 & 0.0380 & 0.0238 & 0.2226 & 0.5591 \\
8.25 & 0.1043 & 0.0214 & 0.0221 & 0.0161 & 2.8820 & 0.0474 & 0.0298 & 0.0943 & 0.0654 & 0.0998 & 0.0386 & 0.0241 & 0.2253 & 0.5660 \\
8.00 & 0.1044 & 0.0219 & 0.0227 & 0.0168 & 2.8830 & 0.0493 & 0.0298 & 0.0978 & 0.0679 & 0.1020 & 0.0402 & 0.0246 & 0.2315 & 0.5814 \\
7.75 & 0.1046 & 0.0232 & 0.0237 & 0.0182 & 2.8860 & 0.0536 & 0.0299 & 0.1059 & 0.0735 & 0.1049 & 0.0436 & 0.0253 & 0.2424 & 0.6090 \\
7.50 & 0.1050 & 0.0262 & 0.0245 & 0.0213 & 2.8920 & 0.0625 & 0.0300 & 0.1239 & 0.0860 & 0.1066 & 0.0503 & 0.0257 & 0.2543 & 0.6389 \\
7.25 & 0.1059 & 0.0324 & 0.0239 & 0.0266 & 2.9020 & 0.0783 & 0.0302 & 0.1586 & 0.1100 & 0.1045 & 0.0604 & 0.0252 & 0.2563 & 0.6439 \\
7.00 & 0.1072 & 0.0438 & 0.0213 & 0.0338 & 2.9140 & 0.0993 & 0.0306 & 0.2166 & 0.1502 & 0.0977 & 0.0699 & 0.0236 & 0.2407 & 0.6047 \\
6.75 & 0.1091 & 0.0622 & 0.0173 & 0.0397 & 2.9290 & 0.1167 & 0.0312 & 0.3017 & 0.2092 & 0.0867 & 0.0710 & 0.0209 & 0.2095 & 0.5261 \\
6.50 & 0.1113 & 0.0887 & 0.0127 & 0.0412 & 2.9430 & 0.1213 & 0.0318 & 0.4127 & 0.2859 & 0.0723 & 0.0618 & 0.0174 & 0.1691 & 0.4248 \\
\hline
$0.3Z_{\odot}$ ; $\kappa=20$ \\
\hline
8.50 & 0.1016 & 0.0138 & 0.0180 & 0.0123 & 2.9310 & 0.0362 & 0.0290 & 0.0719 & 0.0499 & 0.0827 & 0.0305 & 0.0200 & 0.1872 & 0.4701 \\
8.25 & 0.1016 & 0.0139 & 0.0182 & 0.0125 & 2.9320 & 0.0369 & 0.0290 & 0.0731 & 0.0507 & 0.0836 & 0.0311 & 0.0202 & 0.1895 & 0.4761 \\
8.00 & 0.1017 & 0.0143 & 0.0187 & 0.0131 & 2.9350 & 0.0384 & 0.0291 & 0.0760 & 0.0527 & 0.0854 & 0.0324 & 0.0206 & 0.1948 & 0.4894 \\
7.75 & 0.1020 & 0.0152 & 0.0194 & 0.0143 & 2.9400 & 0.0420 & 0.0291 & 0.0830 & 0.0576 & 0.0873 & 0.0353 & 0.0211 & 0.2036 & 0.5115 \\
7.50 & 0.1027 & 0.0173 & 0.0196 & 0.0168 & 2.9510 & 0.0495 & 0.0293 & 0.0984 & 0.0683 & 0.0873 & 0.0406 & 0.0211 & 0.2111 & 0.5303 \\
7.25 & 0.1040 & 0.0218 & 0.0182 & 0.0211 & 2.9670 & 0.0621 & 0.0297 & 0.1274 & 0.0884 & 0.0830 & 0.0479 & 0.0200 & 0.2067 & 0.5192 \\
7.00 & 0.1059 & 0.0299 & 0.0152 & 0.0263 & 2.9890 & 0.0773 & 0.0303 & 0.1741 & 0.1207 & 0.0745 & 0.0526 & 0.0180 & 0.1858 & 0.4668 \\
6.75 & 0.1085 & 0.0422 & 0.0113 & 0.0295 & 3.0130 & 0.0867 & 0.0310 & 0.2388 & 0.1655 & 0.0629 & 0.0493 & 0.0152 & 0.1534 & 0.3852 \\
6.50 & 0.1113 & 0.0589 & 0.0076 & 0.0289 & 3.0350 & 0.0849 & 0.0318 & 0.3168 & 0.2194 & 0.0495 & 0.0393 & 0.0119 & 0.1166 & 0.2930 \\
\hline
$0.3Z_{\odot}$ ; $\kappa=10$ \\
\hline
8.50 & 0.0972 & 0.0077 & 0.0127 & 0.0078 & 3.0160 & 0.0229 & 0.0278 & 0.0479 & 0.0333 & 0.0594 & 0.0211 & 0.0143 & 0.1353 & 0.3399 \\
8.25 & 0.0973 & 0.0078 & 0.0128 & 0.0079 & 3.0180 & 0.0233 & 0.0278 & 0.0488 & 0.0339 & 0.0601 & 0.0216 & 0.0145 & 0.1372 & 0.3445 \\
8.00 & 0.0975 & 0.0080 & 0.0131 & 0.0083 & 3.0230 & 0.0245 & 0.0279 & 0.0512 & 0.0355 & 0.0612 & 0.0226 & 0.0148 & 0.1411 & 0.3543 \\
7.75 & 0.0981 & 0.0087 & 0.0134 & 0.0092 & 3.0340 & 0.0271 & 0.0281 & 0.0569 & 0.0395 & 0.0616 & 0.0247 & 0.0149 & 0.1464 & 0.3678 \\
7.50 & 0.0994 & 0.0102 & 0.0128 & 0.0110 & 3.0510 & 0.0325 & 0.0284 & 0.0693 & 0.0481 & 0.0591 & 0.0283 & 0.0143 & 0.1469 & 0.3691 \\
7.25 & 0.1015 & 0.0135 & 0.0107 & 0.0138 & 3.0740 & 0.0406 & 0.0290 & 0.0915 & 0.0635 & 0.0526 & 0.0317 & 0.0127 & 0.1344 & 0.3376 \\
7.00 & 0.1046 & 0.0190 & 0.0078 & 0.0163 & 3.0940 & 0.0480 & 0.0299 & 0.1246 & 0.0865 & 0.0434 & 0.0313 & 0.0105 & 0.1103 & 0.2770 \\
6.75 & 0.1083 & 0.0272 & 0.0051 & 0.0167 & 3.1030 & 0.0490 & 0.0310 & 0.1667 & 0.1156 & 0.0333 & 0.0255 & 0.0080 & 0.0822 & 0.2065 \\
6.50 & 0.1118 & 0.0379 & 0.0030 & 0.0149 & 3.0930 & 0.0439 & 0.0320 & 0.2133 & 0.1478 & 0.0237 & 0.0183 & 0.0057 & 0.0567 & 0.1425 \\
\hline
$0.2Z_{\odot}$ ; $\kappa=\infty$ \\
\hline
8.50 & 0.1022 & 0.0225 & 0.0205 & 0.0108 & 2.8650 & 0.0317 & 0.0292 & 0.0847 & 0.0588 & 0.0823 & 0.0361 & 0.0199 & 0.1806 & 0.4537 \\
8.25 & 0.1022 & 0.0227 & 0.0207 & 0.0109 & 2.8660 & 0.0320 & 0.0292 & 0.0854 & 0.0593 & 0.0829 & 0.0365 & 0.0200 & 0.1822 & 0.4576 \\
8.00 & 0.1023 & 0.0231 & 0.0211 & 0.0112 & 2.8670 & 0.0329 & 0.0292 & 0.0875 & 0.0608 & 0.0843 & 0.0375 & 0.0204 & 0.1859 & 0.4671 \\
7.75 & 0.1024 & 0.0240 & 0.0219 & 0.0119 & 2.8690 & 0.0349 & 0.0292 & 0.0925 & 0.0643 & 0.0867 & 0.0399 & 0.0209 & 0.1935 & 0.4861 \\
7.50 & 0.1029 & 0.0263 & 0.0228 & 0.0134 & 2.8730 & 0.0395 & 0.0294 & 0.1043 & 0.0724 & 0.0889 & 0.0448 & 0.0214 & 0.2042 & 0.5129 \\
7.25 & 0.1037 & 0.0314 & 0.0227 & 0.0164 & 2.8790 & 0.0483 & 0.0296 & 0.1287 & 0.0894 & 0.0882 & 0.0533 & 0.0213 & 0.2100 & 0.5275 \\
7.00 & 0.1052 & 0.0415 & 0.0207 & 0.0210 & 2.8880 & 0.0618 & 0.0300 & 0.1725 & 0.1197 & 0.0836 & 0.0633 & 0.0202 & 0.2018 & 0.5070 \\
6.75 & 0.1072 & 0.0585 & 0.0171 & 0.0257 & 2.8980 & 0.0755 & 0.0306 & 0.2402 & 0.1667 & 0.0757 & 0.0678 & 0.0183 & 0.1798 & 0.4517 \\
6.50 & 0.1096 & 0.0840 & 0.0130 & 0.0279 & 2.9070 & 0.0822 & 0.0313 & 0.3332 & 0.2311 & 0.0651 & 0.0622 & 0.0157 & 0.1494 & 0.3752 \\
\hline
$0.2Z_{\odot}$ ; $\kappa=50$ \\
\hline
8.50 & 0.1010 & 0.0171 & 0.0177 & 0.0091 & 2.9000 & 0.0267 & 0.0287 & 0.0715 & 0.0496 & 0.0729 & 0.0302 & 0.0176 & 0.1600 & 0.4030 \\
8.25 & 0.1010 & 0.0173 & 0.0178 & 0.0092 & 2.9000 & 0.0270 & 0.0287 & 0.0722 & 0.0501 & 0.0735 & 0.0305 & 0.0177 & 0.1620 & 0.4070 \\
8.00 & 0.1010 & 0.0176 & 0.0182 & 0.0095 & 2.9000 & 0.0278 & 0.0287 & 0.0740 & 0.0514 & 0.0748 & 0.0314 & 0.0180 & 0.1650 & 0.4150 \\
7.75 & 0.1010 & 0.0183 & 0.0189 & 0.0101 & 2.9000 & 0.0296 & 0.0288 & 0.0786 & 0.0546 & 0.0768 & 0.0335 & 0.0185 & 0.1720 & 0.4330 \\
7.50 & 0.1010 & 0.0202 & 0.0194 & 0.0115 & 2.9100 & 0.0338 & 0.0289 & 0.0894 & 0.0621 & 0.0782 & 0.0377 & 0.0189 & 0.1810 & 0.4550 \\
7.25 & 0.1025 & 0.0245 & 0.0189 & 0.0141 & 2.9180 & 0.0416 & 0.0293 & 0.1117 & 0.0776 & 0.0764 & 0.0447 & 0.0184 & 0.1836 & 0.4613 \\
7.00 & 0.1043 & 0.0326 & 0.0165 & 0.0180 & 2.9310 & 0.0530 & 0.0298 & 0.1505 & 0.1045 & 0.0708 & 0.0519 & 0.0171 & 0.1723 & 0.4329 \\
6.75 & 0.1067 & 0.0462 & 0.0131 & 0.0215 & 2.9440 & 0.0633 & 0.0305 & 0.2088 & 0.1448 & 0.0624 & 0.0531 & 0.0151 & 0.1490 & 0.3744 \\
6.50 & 0.1096 & 0.0657 & 0.0095 & 0.0226 & 2.9580 & 0.0666 & 0.0313 & 0.2857 & 0.1980 & 0.0520 & 0.0461 & 0.0126 & 0.1198 & 0.3008 \\
\hline
$0.2Z_{\odot}$ ; $\kappa=20$ \\
\hline
8.50 & 0.0981 & 0.0109 & 0.0140 & 0.0069 & 2.9500 & 0.0203 & 0.0280 & 0.0541 & 0.0376 & 0.0599 & 0.0230 & 0.0145 & 0.1320 & 0.3330 \\
8.25 & 0.0981 & 0.0110 & 0.0141 & 0.0070 & 2.9500 & 0.0206 & 0.0280 & 0.0547 & 0.0380 & 0.0604 & 0.0233 & 0.0146 & 0.1340 & 0.3360 \\
8.00 & 0.0982 & 0.0112 & 0.0144 & 0.0072 & 2.9600 & 0.0212 & 0.0280 & 0.0563 & 0.0391 & 0.0615 & 0.0240 & 0.0148 & 0.1370 & 0.3430 \\
7.75 & 0.0986 & 0.0118 & 0.0149 & 0.0077 & 2.9600 & 0.0228 & 0.0281 & 0.0603 & 0.0418 & 0.0629 & 0.0257 & 0.0152 & 0.1420 & 0.3580 \\
7.50 & 0.0994 & 0.0132 & 0.0150 & 0.0089 & 2.9700 & 0.0262 & 0.0284 & 0.0697 & 0.0484 & 0.0631 & 0.0291 & 0.0152 & 0.1490 & 0.3730 \\
7.25 & 0.1010 & 0.0162 & 0.0139 & 0.0111 & 2.9900 & 0.0326 & 0.0288 & 0.0886 & 0.0615 & 0.0599 & 0.0341 & 0.0145 & 0.1470 & 0.3680 \\
7.00 & 0.1030 & 0.0220 & 0.0114 & 0.0139 & 3.0100 & 0.0410 & 0.0295 & 0.1200 & 0.0832 & 0.0534 & 0.0377 & 0.0129 & 0.1320 & 0.3310 \\
6.75 & 0.1070 & 0.0310 & 0.0084 & 0.0159 & 3.0300 & 0.0468 & 0.0304 & 0.1640 & 0.1140 & 0.0448 & 0.0357 & 0.0108 & 0.1080 & 0.2710 \\
6.50 & 0.1100 & 0.0432 & 0.0056 & 0.0157 & 3.0500 & 0.0463 & 0.0315 & 0.2180 & 0.1510 & 0.0353 & 0.0284 & 0.0085 & 0.0819 & 0.2060 \\
\hline
$0.2Z_{\odot}$ ; $\kappa=10$ \\
\hline
8.50 & 0.0942 & 0.0059 & 0.0094 & 0.0042 & 3.0400 & 0.0125 & 0.0269 & 0.0352 & 0.0244 & 0.0421 & 0.0149 & 0.0101 & 0.0936 & 0.2350 \\
8.25 & 0.0943 & 0.0060 & 0.0095 & 0.0043 & 3.0400 & 0.0127 & 0.0269 & 0.0356 & 0.0247 & 0.0424 & 0.0151 & 0.0102 & 0.0946 & 0.2380 \\
8.00 & 0.0945 & 0.0061 & 0.0097 & 0.0045 & 3.0500 & 0.0131 & 0.0270 & 0.0369 & 0.0256 & 0.0431 & 0.0157 & 0.0104 & 0.0969 & 0.2440 \\
7.75 & 0.0951 & 0.0065 & 0.0100 & 0.0049 & 3.0540 & 0.0143	 & 0.0272 & 0.0402 & 0.0279 & 0.0437 & 0.0170 & 0.0105 & 0.1008 & 0.2531\\
7.50 & 0.0965 & 0.0076 & 0.0095 & 0.0057 & 3.0700 & 0.0169 & 0.0276 & 0.0481 & 0.0334 & 0.0422 & 0.0192 & 0.0102 & 0.1020 & 0.2570 \\
7.25 & 0.0990 & 0.0098 & 0.0080 & 0.0072 & 3.0900 & 0.0212 & 0.0283 & 0.0628 & 0.0436 & 0.0374 & 0.0216 & 0.0090 & 0.0943 & 0.2370 \\
7.00 & 0.1030 & 0.0138 & 0.0057 & 0.0086 & 3.1100 & 0.0254 & 0.0293 & 0.0853 & 0.0592 & 0.0306 & 0.0217 & 0.0074 & 0.0771 & 0.1940 \\
6.75 & 0.1070 & 0.0196 & 0.0036 & 0.0090 & 3.1200 & 0.0263 & 0.0306 & 0.1140 & 0.0791 & 0.0235 & 0.0179 & 0.0057 & 0.0572 & 0.1440 \\
6.50 & 0.1110 & 0.0273 & 0.0021 & 0.0081 & 3.1100 & 0.0237 & 0.0319 & 0.1470 & 0.1020 & 0.0168 & 0.0127 & 0.0041 & 0.0394 & 0.0989 \\
\hline
$0.1Z_{\odot}$ ; $\kappa=\infty$ \\
\hline
8.50 & 0.0981 & 0.0140 & 0.0124 & 0.0043 & 2.9000 & 0.0125 & 0.0280 & 0.0496 & 0.0345 & 0.0454 & 0.0215 & 0.0110 & 0.0974 & 0.2450 \\
8.25 & 0.0981 & 0.0141 & 0.0125 & 0.0043 & 2.9000 & 0.0126 & 0.0280 & 0.0499 & 0.0347 & 0.0456 & 0.0216 & 0.0110 & 0.0979 & 0.2460 \\
8.00 & 0.0982 & 0.0142 & 0.0126 & 0.0043 & 2.9000 & 0.0128 & 0.0280 & 0.0506 & 0.0352 & 0.0462 & 0.0220 & 0.0111 & 0.0993 & 0.2500 \\
7.75 & 0.0984 & 0.0147 & 0.0130 & 0.0045 & 2.9000 & 0.0133 & 0.0281 & 0.0526 & 0.0365 & 0.0473 & 0.0229 & 0.0114 & 0.1030 & 0.2580 \\
7.50 & 0.0989 & 0.0158 & 0.0135 & 0.0050 & 2.9000 & 0.0147 & 0.0282 & 0.0576 & 0.0400 & 0.0486 & 0.0251 & 0.0117 & 0.1080 & 0.2710 \\
7.25 & 0.1000 & 0.0184 & 0.0135 & 0.0060 & 2.9100 & 0.0176 & 0.0285 & 0.0692 & 0.0481 & 0.0484 & 0.0294 & 0.0117 & 0.1120 & 0.2820 \\
7.00 & 0.1020 & 0.0238 & 0.0121 & 0.0077 & 2.9100 & 0.0225 & 0.0291 & 0.0911 & 0.0633 & 0.0457 & 0.0349 & 0.0110 & 0.1090 & 0.2730 \\
6.75 & 0.1050 & 0.0334 & 0.0099 & 0.0095 & 2.9200 & 0.0280 & 0.0298 & 0.1260 & 0.0874 & 0.0411 & 0.0379 & 0.0099 & 0.0965 & 0.2430 \\
6.50 & 0.1080 & 0.0478 & 0.0074 & 0.0106 & 2.9300 & 0.0311 & 0.0308 & 0.1750 & 0.1210 & 0.0354 & 0.0350 & 0.0085 & 0.0799 & 0.2010 \\
\hline
$0.1Z_{\odot}$ ; $\kappa=50$ \\
\hline
8.50 & 0.0966 & 0.0105 & 0.0104 & 0.0035 & 2.9300 & 0.0104 & 0.0276 & 0.0412 & 0.0286 & 0.0397 & 0.0173 & 0.0096 & 0.0853 & 0.2140 \\
8.25 & 0.0966 & 0.0106 & 0.0105 & 0.0036 & 2.9300 & 0.0104 & 0.0276 & 0.0415 & 0.0288 & 0.0399 & 0.0174 & 0.0096 & 0.0858 & 0.2160 \\
8.00 & 0.0967 & 0.0107 & 0.0106 & 0.0036 & 2.9300 & 0.0106 & 0.0276 & 0.0421 & 0.0293 & 0.0404 & 0.0177 & 0.0098 & 0.0871 & 0.2190 \\
7.75 & 0.0970 & 0.0110 & 0.0109 & 0.0038 & 2.9400 & 0.0111 & 0.0277 & 0.0440 & 0.0305 & 0.0415 & 0.0185 & 0.0100 & 0.0901 & 0.2260 \\
7.50 & 0.0977 & 0.0119 & 0.0112 & 0.0042 & 2.9400 & 0.0124 & 0.0279 & 0.0487 & 0.0338 & 0.0424 & 0.0204 & 0.0102 & 0.0949 & 0.2390 \\
7.25 & 0.0990 & 0.0141 & 0.0110 & 0.0051 & 2.9500 & 0.0150 & 0.0283 & 0.0594 & 0.0412 & 0.0416 & 0.0239 & 0.0100 & 0.0976 & 0.2450 \\
7.00 & 0.1010 & 0.0186 & 0.0095 & 0.0065 & 2.9600 & 0.0192 & 0.0289 & 0.0790 & 0.0548 & 0.0384 & 0.0280 & 0.0093 & 0.0921 & 0.2310 \\
6.75 & 0.1040 & 0.0261 & 0.0074 & 0.0080 & 2.9700 & 0.0234 & 0.0298 & 0.1090 & 0.0756 & 0.0337 & 0.0291 & 0.0081 & 0.0795 & 0.2000 \\
6.50 & 0.1080 & 0.0371 & 0.0053 & 0.0085 & 2.9800 & 0.0251 & 0.0308 & 0.1490 & 0.1030 & 0.0281 & 0.0254 & 0.0068 & 0.0637 & 0.1600 \\
\hline
$0.1Z_{\odot}$ ; $\kappa=20$ \\
\hline
8.50 & 0.0945 & 0.0066 & 0.0079 & 0.0026 & 2.9900 & 0.0077 & 0.0270 & 0.0306 & 0.0213 & 0.0321 & 0.0126 & 0.0078 & 0.0692 & 0.1740 \\
8.25 & 0.0945 & 0.0066 & 0.0080 & 0.0027 & 2.9900 & 0.0078 & 0.0270 & 0.0308 & 0.0214 & 0.0323 & 0.0127 & 0.0078 & 0.0697 & 0.1750 \\
8.00 & 0.0946 & 0.0067 & 0.0081 & 0.0027 & 2.9900 & 0.0080 & 0.0270 & 0.0314 & 0.0218 & 0.0327 & 0.0129 & 0.0079 & 0.0709 & 0.1780 \\
7.75 & 0.0950 & 0.0070 & 0.0083 & 0.0029 & 3.0000 & 0.0084 & 0.0271 & 0.0330 & 0.0229 & 0.0335 & 0.0136 & 0.0081 & 0.0735 & 0.1850 \\
7.50 & 0.0959 & 0.0076 & 0.0085 & 0.0032 & 3.0100 & 0.0095 & 0.0274 & 0.0373 & 0.0259 & 0.0339 & 0.0151 & 0.0082 & 0.0772 & 0.1940 \\
7.25 & 0.0977 & 0.0092 & 0.0079 & 0.0040 & 3.0200 & 0.0117 & 0.0279 & 0.0465 & 0.0323 & 0.0323 & 0.0176 & 0.0078 & 0.0773 & 0.1940 \\
7.00 & 0.1010 & 0.0124 & 0.0064 & 0.0050 & 3.0400 & 0.0148 & 0.0288 & 0.0624 & 0.0433 & 0.0287 & 0.0198 & 0.0069 & 0.0698 & 0.1750 \\
6.75 & 0.1040 & 0.0174 & 0.0046 & 0.0059 & 3.0500 & 0.0173 & 0.0299 & 0.0853 & 0.0591 & 0.0240 & 0.0191 & 0.0058 & 0.0571 & 0.1440 \\
6.50 & 0.1090 & 0.0242 & 0.0030 & 0.0059 & 3.0700 & 0.0174 & 0.0311 & 0.1140 & 0.0786 & 0.0190 & 0.0153 & 0.0046 & 0.0433 & 0.1090 \\
\hline
$0.1Z_{\odot}$ ; $\kappa=10$ \\
\hline
8.50 & 0.0911 & 0.0035 & 0.0051 & 0.0016 & 3.0800 & 0.0046 & 0.0260 & 0.0194 & 0.0135 & 0.0221 & 0.0077 & 0.0053 & 0.0480 & 0.1210 \\
8.25 & 0.0911 & 0.0035 & 0.0052 & 0.0016 & 3.0800 & 0.0047 & 0.0260 & 0.0196 & 0.0136 & 0.0222 & 0.0078 & 0.0054 & 0.0484 & 0.1220 \\
8.00 & 0.0913 & 0.0036 & 0.0052 & 0.0016 & 3.0800 & 0.0048 & 0.0261 & 0.0201 & 0.0139 & 0.0226 & 0.0080 & 0.0055 & 0.0493 & 0.1240 \\
7.75 & 0.0920 & 0.0037 & 0.0053 & 0.0018 & 3.0870 & 0.0052 & 0.0263 & 0.0215 & 0.0149 & 0.0230 & 0.0085 & 0.0056 & 0.0513 & 0.1289 \\
7.50 & 0.0935 & 0.0043 & 0.0052 & 0.0020 & 3.1000 & 0.0060 & 0.0267 & 0.0251 & 0.0175 & 0.0225 & 0.0095 & 0.0054 & 0.0529 & 0.1330 \\
7.25 & 0.0963 & 0.0054 & 0.0044 & 0.0026 & 3.1200 & 0.0075 & 0.0275 & 0.0326 & 0.0226 & 0.0200 & 0.0108 & 0.0048 & 0.0495 & 0.1240 \\
7.00 & 0.1010 & 0.0076 & 0.0031 & 0.0031 & 3.1300 & 0.0092 & 0.0287 & 0.0441 & 0.0306 & 0.0163 & 0.0111 & 0.0039 & 0.0405 & 0.1020 \\
6.75 & 0.1060 & 0.0108 & 0.0020 & 0.0033 & 3.1400 & 0.0097 & 0.0302 & 0.0590 & 0.0409 & 0.0125 & 0.0093 & 0.0030 & 0.0300 & 0.0753 \\
6.50 & 0.1110 & 0.0151 & 0.0011 & 0.0030 & 3.1200 & 0.0089 & 0.0318 & 0.0761 & 0.0527 & 0.0090 & 0.0067 & 0.0022 & 0.0206 & 0.0518 \\
\hline
$0.05Z_{\odot}$ ; $\kappa=\infty$ \\
\hline
8.50 & 0.0964 & 0.0077 & 0.0068 & 0.0018 & 2.9180 & 0.0054 & 0.0275 & 0.0266 & 0.0185 & 0.0237 & 0.0117 & 0.0057 & 0.0507 & 0.1273 \\
8.25 & 0.0964 & 0.0077 & 0.0068 & 0.0019 & 2.9180 & 0.0055 & 0.0275 & 0.0267 & 0.0186 & 0.0238 & 0.0118 & 0.0057 & 0.0509 & 0.1278 \\
8.00 & 0.0965 & 0.0078 & 0.0069 & 0.0019 & 2.9200 & 0.0055 & 0.0275 & 0.0270 & 0.0188 & 0.0241 & 0.0119 & 0.0058 & 0.0514 & 0.1290 \\
7.75 & 0.0967 & 0.0079 & 0.0070 & 0.0020 & 2.9200 & 0.0057 & 0.0276 & 0.0279 & 0.0194 & 0.0246 & 0.0123 & 0.0059 & 0.0528 & 0.1330 \\
7.50 & 0.0972 & 0.0085 & 0.0072 & 0.0021 & 2.9200 & 0.0062 & 0.0277 & 0.0302 & 0.0210 & 0.0253 & 0.0134 & 0.0061 & 0.0554 & 0.1390 \\
7.25 & 0.0984 & 0.0098 & 0.0072 & 0.0025 & 2.9300 & 0.0074 & 0.0281 & 0.0358 & 0.0248 & 0.0252 & 0.0155 & 0.0061 & 0.0578 & 0.1450 \\
7.00 & 0.1000 & 0.0126 & 0.0065 & 0.0032 & 2.9300 & 0.0094 & 0.0286 & 0.0467 & 0.0324 & 0.0238 & 0.0183 & 0.0057 & 0.0561 & 0.1410 \\
6.75 & 0.1030 & 0.0176 & 0.0053 & 0.0040 & 2.9300 & 0.0118 & 0.0295 & 0.0645 & 0.0447 & 0.0213 & 0.0200 & 0.0000 & 0.0498 & 0.1250 \\
6.50 & 0.1070 & 0.0252 & 0.0039 & 0.0045 & 2.9400 & 0.0132 & 0.0305 & 0.0894 & 0.0620 & 0.0183 & 0.0185 & 0.0044 & 0.0411 & 0.1030 \\
\hline
$0.05Z_{\odot}$ ; $\kappa=50$ \\
\hline
8.50 & 0.0950 & 0.0057 & 0.0056 & 0.0015 & 2.9540 & 0.0045 & 0.0271 & 0.0220 & 0.0153 & 0.0207 & 0.0093 & 0.0050 & 0.0442 & 0.1109 \\
8.25 & 0.0950 & 0.0057 & 0.0056 & 0.0015 & 2.9540 & 0.0045 & 0.0271 & 0.0221 & 0.0153 & 0.0208 & 0.0093 & 0.0050 & 0.0443 & 0.1113 \\
8.00 & 0.0951 & 0.0058 & 0.0057 & 0.0016 & 2.9550 & 0.0046 & 0.0271 & 0.0223 & 0.0155 & 0.0210 & 0.0095 & 0.0051 & 0.0448 & 0.1126 \\
7.75 & 0.0953 & 0.0059 & 0.0058 & 0.0016 & 2.9570 & 0.0048 & 0.0272 & 0.0231 & 0.0161 & 0.0214 & 0.0098 & 0.0052 & 0.0462 & 0.1159 \\
7.50 & 0.0960 & 0.0064 & 0.0060 & 0.0018 & 2.9610 & 0.0052 & 0.0274 & 0.0253 & 0.0176 & 0.0219 & 0.0107 & 0.0053 & 0.0485 & 0.1219 \\
7.25 & 0.0975 & 0.0075 & 0.0059 & 0.0021 & 2.9660 & 0.0063 & 0.0278 & 0.0305 & 0.0212 & 0.0216 & 0.0125 & 0.0052 & 0.0501 & 0.1259 \\
7.00 & 0.0998 & 0.0098 & 0.0051 & 0.0027 & 2.9720 & 0.0080 & 0.0285 & 0.0404 & 0.0280 & 0.0199 & 0.0146 & 0.0048 & 0.0475 & 0.1193 \\
6.75 & 0.1031 & 0.0137 & 0.0039 & 0.0034 & 2.9810 & 0.0099 & 0.0295 & 0.0557 & 0.0386 & 0.0174 & 0.0152 & 0.0042 & 0.0409 & 0.1028 \\
6.50 & 0.1070 & 0.0195 & 0.0028 & 0.0036 & 2.9890 & 0.0106 & 0.0306 & 0.0763 & 0.0529 & 0.0145 & 0.0133 & 0.0035 & 0.0327 & 0.0822 \\
\hline
$0.05Z_{\odot}$ ; $\kappa=20$ \\
\hline
8.50 & 0.0929 & 0.0035 & 0.0042 & 0.0011 & 3.0130 & 0.0033 & 0.0265 & 0.0162 & 0.0113 & 0.0166 & 0.0067 & 0.0040 & 0.0356 & 0.0894 \\
8.25 & 0.0930 & 0.0036 & 0.0043 & 0.0011 & 3.0140 & 0.0033 & 0.0265 & 0.0163 & 0.0113 & 0.0167 & 0.0067 & 0.0040 & 0.0358 & 0.0898 \\
8.00 & 0.0931 & 0.0036 & 0.0043 & 0.0012 & 3.0160 & 0.0034 & 0.0266 & 0.0165 & 0.0115 & 0.0169 & 0.0068 & 0.0041 & 0.0362 & 0.0910 \\
7.75 & 0.0934 & 0.0037 & 0.0044 & 0.0012 & 3.0190 & 0.0036 & 0.0267 & 0.0172 & 0.0120 & 0.0173 & 0.0071 & 0.0042 & 0.0374 & 0.0941 \\
7.50 & 0.0944 & 0.0040 & 0.0045 & 0.0014 & 3.0250 & 0.0040 & 0.0269 & 0.0192 & 0.0133 & 0.0175 & 0.0078 & 0.0042 & 0.0394 & 0.0988 \\
7.25 & 0.0963 & 0.0049 & 0.0042 & 0.0017 & 3.0360 & 0.0049 & 0.0275 & 0.0238 & 0.0165 & 0.0167 & 0.0091 & 0.0040 & 0.0397 & 0.0996 \\
7.00 & 0.0993 & 0.0065 & 0.0034 & 0.0021 & 3.0500 & 0.0062 & 0.0284 & 0.0318 & 0.0221 & 0.0148 & 0.0102 & 0.0036 & 0.0359 & 0.0901 \\
6.75 & 0.1034 & 0.0091 & 0.0024 & 0.0025 & 3.0660 & 0.0073 & 0.0296 & 0.0435 & 0.0301 & 0.0124 & 0.0099 & 0.0030 & 0.0293 & 0.0736 \\
6.50 & 0.1081 & 0.0127 & 0.0016 & 0.0025 & 3.0840 & 0.0074 & 0.0309 & 0.0579 & 0.0401 & 0.0098 & 0.0079 & 0.0024 & 0.0222 & 0.0557 \\
\hline
$0.05Z_{\odot}$ ; $\kappa=10$ \\
\hline
8.50 & 0.0897 & 0.0019 & 0.0027 & 0.0007 & 3.0950 & 0.0020 & 0.0256 & 0.0102 & 0.0071 & 0.0114 & 0.0040 & 0.0027 & 0.0245 & 0.0615 \\
8.25 & 0.0898 & 0.0019 & 0.0027 & 0.0007 & 3.0960 & 0.0020 & 0.0256 & 0.0102 & 0.0071 & 0.0114 & 0.0040 & 0.0028 & 0.0246 & 0.0619 \\
8.00 & 0.0900 & 0.0019 & 0.0027 & 0.0007 & 3.0990 & 0.0020 & 0.0257 & 0.0104 & 0.0073 & 0.0116 & 0.0041 & 0.0028 & 0.0250 & 0.0629 \\
7.75 & 0.0906 & 0.0020 & 0.0028 & 0.0007 & 3.1050 & 0.0022 & 0.0259 & 0.0111 & 0.0077 & 0.0118 & 0.0043 & 0.0028 & 0.0260 & 0.0653 \\
7.50 & 0.0922 & 0.0022 & 0.0027 & 0.0008 & 3.1160 & 0.0025 & 0.0263 & 0.0129 & 0.0089 & 0.0116 & 0.0048 & 0.0028 & 0.0269 & 0.0676 \\
7.25 & 0.0951 & 0.0028 & 0.0023 & 0.0011 & 3.1320 & 0.0031 & 0.0272 & 0.0166 & 0.0115 & 0.0103 & 0.0055 & 0.0025 & 0.0254 & 0.0637 \\
7.00 & 0.0995 & 0.0040 & 0.0016 & 0.0013 & 3.1450 & 0.0038 & 0.0285 & 0.0224 & 0.0156 & 0.0084 & 0.0057 & 0.0020 & 0.0208 & 0.0522 \\
6.75 & 0.1048 & 0.0057 & 0.0010 & 0.0014 & 3.1460 & 0.0041 & 0.0300 & 0.0301 & 0.0208 & 0.0064 & 0.0048 & 0.0015 & 0.0153 & 0.0385 \\
6.50 & 0.1107 & 0.0079 & 0.0006 & 0.0013 & 3.1300 & 0.0037 & 0.0317 & 0.0389 & 0.0269 & 0.0046 & 0.0034 & 0.0011 & 0.0105 & 0.0264 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccccc}
 \centering
\tabletypesize{\scriptsize}
\tablecaption{The recombination and forbidden line temperatures of the MAPPINGS 4 models. \label{table_6}}
\tablewidth{370pt}
\tablehead{
\colhead{$\log(q)$} &\colhead{$T_{\rm H}$} & \colhead{$T_{\rm He}$} & \colhead{$T_{\rm [O III]}$} & \colhead{$T_{\rm [Ar III]}$} & \colhead{$T_{\rm [S III]}$} & \colhead{$T_{\rm [O II]}$} & \colhead{$T_{\rm [N II]}$} &  \colhead{$T_{\rm [S II]}$} \\
}
\startdata
$5.0Z_{\odot}$ ; $\kappa=\infty$ \\
\hline
8.50 & 2706 & 2506 & -- &  -- &  3814 & 3721 & 3953 & 3599 \\
8.25 & 2729 & 2562 & -- & -- & 3586 & 3508 & 3720 & 3423 \\
8.00 & 2799 & 2682 & -- & -- &  3407 & 3359 & 3538 & 3279 \\
7.75 & 2889 & 2824 & -- & -- & 3266 & 3007 & 3397 & 3168 \\
7.50 & 2950 & 2928 & -- & -- & 3133& 2987 & 3248 & 3052 \\
7.25 & 2918 & 2932 & -- & -- & 2977  & -- & 3051 & 2898 \\
7.00 & 2756 & 2807 & -- & -- & 2804 & -- & 2833 & 2717 \\
6.75 & 2481 & 2561 & -- & -- & -- & -- & -- &  2574 \\
6.50 & 2026 & 2117 & -- & -- & -- & -- & -- & 2373 \\
\hline
$5.0Z_{\odot}$ ; $\kappa=50$ \\
\hline
8.50 & 2666 & 2472 & 4613 & 4256 & 4247 & 4499 & 4540 & 3945 \\
8.25 & 2689 & 2529 & -- & -- & 4021 & 4286 & 4306 & 3773 \\
8.00 & 2759 & 2645 & -- & -- & 3847 & 4128 & 4127 & 3637 \\
7.75 & 2847 & 2785 & -- & -- &  3714 & 4006 & 3986 & 3531 \\
7.50 & 2905 & 2886 & -- & -- & 3597 & 5878 & 3845 & 3425 \\
7.25 & 2873 & 2892 & -- & -- & 3466 & 3701 & 3672 & 3290 \\
7.00 & 2721 & 2770 & -- & -- & 3315 & 3420 & 3481 & 3131 \\
6.75 & 2453 & 2531 & -- & -- & 3165 & -- & 3316 & 2989 \\
6.50 & 2021 & 2110 & -- & -- & -- & -- &  3077 & 2795 \\
\hline
$5.0Z_{\odot}$ ; $\kappa=20$ \\
\hline
8.50 & 2603 & 2429 & 5729 & 5030 & 4875 & 5674 & 5396 & 4434 \\
8.25 & 2621 & 2472 & 5509 & 4823 & 4660 & 5469 & 5168 & 4274 \\
8.00 & 2691 & 2585 & 5347 & 4685 & 4499 & 5317 & 4995 & 4151 \\
7.75 & 2774 & 2716 & 5240 & 4598 & 4384 & 5200 & 4860 & 4056 \\
7.50 & 2829 & 2812 & 5221 & 4546 & 4295 & 5090 & 4738 & 3968 \\
7.25 & 2818 & 2838 & 5237 & 4513 & 4218 & 4974 & 4619 & 3873 \\
7.00 & 2671 & 2721 & -- & 4422 & 4086 & 4832 & 4454 & 3737 \\
6.75 & 2400 & 2476 & -- & -- & 3916 & 4688 & 4267 & 3586 \\
6.50 & 1989 & 2075 & -- & -- & 3671 & 4443 & 4021 & 3399 \\
\hline
$5.0Z_{\odot}$ ; $\kappa=10$ \\
\hline
8.50 & 2464 & 2315 & 7115 & 6218 & 5874 & 7658 & 6772 & 5194 \\
8.25 & 2484 & 2357 & 6776 & 6038 & 5697 & 7455 & 6561 & 5061 \\
8.00 & 2553 & 2462 & 6492 & 5939 & 5580 & 7279 & 6403 & 4962 \\
7.75 & 2627 & 2578 & 6297 & 5935 & 5506 & 7117 & 6298 & 4888 \\
7.50 & 2672 & 2661 & 6192 & 5965 & 5460 & 6984 & 6220 & 4826 \\
7.25 & 2660 & 2681 & 6175 & 5964 & 5418 & 6933 & 6139 & 4760 \\
7.00 & 2530 & 2578 & 5783 & 5894 & 5312 & 6437 & 6005 & 4656 \\
6.75 & 2297 & 2357 & -- & 5757 & 5148 & 5115 & 5811 & 4523 \\
6.50 & 1916 & 1994 & -- & -- &  4897 & 3995 & 5425 & 4344 \\
\hline
$3.0Z_{\odot}$ ; $\kappa=\infty$ \\
\hline
8.50 & 4570 & 4552 & 5955 & 5971 & 5855 & 5992 & 6441 & 5370 \\
8.25 & 4708 & 4687 & 5830 & 5848 & 5749 & 5867 & 6294 & 5276 \\
8.00 & 4899 & 4874 & 5685 & 5714 & 5644 & 5725 & 6128 & 5174 \\
7.75 & 5101 & 5075 & 5538 & 5581 & 5548 & 5555 & 5940 & 5060 \\
7.50 & 5263 & 5239 & 5433 & 5465 & 5465 & 5355 & 5739 & 4936 \\
7.25 & 5341 & 5323 & 5405 & 5373 & 5387 & 5152 & 5548 & 4802 \\
7.00 & 5313 & 5307 & 5412 & 5296 & 5296 & 4974 & 5379 & 4661 \\
6.75 & 5196 & 5203 & 5390 & 5212 & 5181 & 4822 & 5219 & 4519 \\
6.50 & 5010 & 5030 & 5312 & 5105 & 5036 & 4679 & 5054 & 4377 \\
\hline
$3.0Z_{\odot}$ ; $\kappa=50$ \\
\hline
8.50 & 4453 & 4437 & 6557 & 6343 & 6142 & 6608 & 6866 & 5573 \\
8.25 & 4584 & 4563 & 6437 & 6228 & 6046 & 6485 & 6723 & 5484 \\
8.00	& 4538 & 4517 & 7284 & 6703 & 6419 & 7261 & 7187 & 5684 \\
7.75 & 4951 & 4927 & 6201 & 6006 & 5883 & 6185 & 6386 & 5287 \\
7.50 & 5101 & 5079 & 6151 & 5921 & 5825 & 6008 & 6207 & 5179 \\
7.25 & 5170 & 5154 & 6163 & 5856 & 5767 & 5837 & 6043 & 5060 \\
7.00 & 5142 & 5135 & 6188 & 5796 & 5690 & 5688 & 5894 & 4934 \\
6.75 & 5028 & 5034 & 6170 & 5718 & 5581 & 5549 & 5745 & 4802 \\
6.50 & 4847 & 4867 & 6089 & 5611 & 5438 & 5408 & 5582 & 4666 \\
\hline
$3.0Z_{\odot}$ ; $\kappa=20$ \\
\hline
8.50 & 4261 & 4246 & 7474 & 6886 & 6559 & 7508 & 7469 & 5842 \\
8.25 & 4378 & 4359 & 7372 & 6790 & 6481 & 7391 & 7335 & 5765 \\
8.00 & 4538 & 4517 & 7284 & 6703 & 6419 & 7261 & 7187 & 5684 \\
7.75 & 4707 & 4685 & 7239 & 6640 & 6379 & 7124 & 7036 & 5601 \\
7.50 & 4836 & 4817 & 7250 & 6594 & 6350 & 6984 & 6887 & 5515 \\
7.25 & 4892 & 4879 & 7300 & 6559 & 6314 & 6859 & 6758 & 5420 \\
7.00 & 4861 & 4856 & 7334 & 6514 & 6253 & 6744 & 6636 & 5316 \\
6.75 & 4753 & 4759 & 7313 & 6441 & 6152 & 6624 & 6503 & 5201 \\
6.50 & 4587 & 4604 & 7231 & 6337 & 6015 & 6490 & 6350 & 5078 \\
\hline
$3.0Z_{\odot}$ ; $\kappa=10$ \\
\hline
8.50 & 3902 & 3890 & 9061 & 7799 & 7270 & 9014 & 8440 & 6272 \\
8.25 & 4001 & 3985 & 9040 & 7748 & 7230 & 8925 & 8338 & 6223 \\
8.00 & 4134 & 4117 & 9034 & 7717 & 7215 & 8831 & 8230 & 6171 \\
7.75 & 4272 & 4254 & 9067 & 7710 & 7222 & 8745 & 8127 & 6125 \\
7.50 & 4378 & 4364 & 9137 & 7717 & 7234 & 8672 & 8039 & 6077 \\
7.25 & 4425 & 4413 & 9210 & 7716 & 7231 & 8610 & 7964 & 6021 \\
7.00 & 4395 & 4392 & 9243 & 7687 & 7188 & 8537 & 7879 & 5946 \\
6.75 & 4300 & 4306 & 9222 & 7624 & 7102 & 8440 & 7767 & 5854 \\
6.50 & 4149 & 4163 & -- &7523 & 6971 & 8317 & 7622 & 5743 \\
\hline
$2.0Z_{\odot}$ ; $\kappa=\infty$ \\
\hline
8.50 & 6107 & 6125 & 6881 & 7012 & 6890 & 7228 & 7832 & 6308 \\
8.25 & 6174 & 6188 & 6813 & 6949 & 6826 & 7112 & 7698 & 6228 \\
8.00 & 6297 & 6307 & 6745 & 6889 & 6782 & 6961 & 7529 & 6128 \\
7.75 & 6462 & 6467 & 6707 & 6843 & 6770 & 6780 & 7335 & 6021 \\
7.50 & 6633 & 6632 & 6731 & 6815 & 6783 & 6594 & 7147 & 5915 \\
7.25 & 6760 & 6755 & 6821 & 6804 & 6805 & 6446 & 7000 & 5817 \\
7.00 & 6805 & 6807 & 6926 & 6793 & 6806 & 6343 & 6898 & 5720 \\
6.75 & 6758 & 6753 & 6975 & 6753 & 6759 & 6250 & 6799 & 5619 \\
6.50 & 6631 & 6631 & 6945 & 6673 & 6655 & 6135 & 6668 & 5501 \\
%\hline
$2.0Z_{\odot}$ ; $\kappa=50$ \\
\hline
8.50 & 5907 & 5923 & 7474 & 7335 & 7145 & 7727 & 8139 & 6396 \\
8.25 & 5969 & 5982 & 7422 & 7284 & 7092 & 7623 & 8020 & 6329 \\
8.00 & 6084 & 6092 & 7379 & 7240 & 7058 & 7485 & 7864 & 6246 \\
7.75 & 6237 & 6241 & 7373 & 7216 & 7060 & 7326 & 7692 & 6158 \\
7.50 & 6395 & 6394 & 7426 & 7212 & 7087 & 7176 & 7533 & 6074 \\
7.25 & 6511 & 6506 & 7531 & 7217 & 7116 & 7060 & 7411 & 5994 \\
7.00 & 6565 & 6541 & 7633 & 7209 & 7117 & 6977 & 7322 & 5911 \\
6.75 & 6496 & 6492 & 7674 & 7171 & 7071 & 6895 & 7230 & 5819 \\
6.50 & 6373 & 6373 & 7639 & 7091 & 6969 & 6785 & 7105 & 5711 \\
\hline
$2.0Z_{\odot}$ ; $\kappa=20$ \\
\hline
8.50 & 5581 & 5591 & 8396 & 7800 & 7505 & 8446 & 8543 & 6479 \\
8.25 & 5634 & 5643 & 8363 & 7762 & 7460 & 8350 & 8436 & 6428 \\
8.00 & 5733 & 5738 & 8353 & 7743 & 7444 & 8236 & 8308 & 6367 \\
7.75 & 5865 & 5865 & 8382 & 7742 & 7458 & 8113 & 8167 & 6305 \\
7.50 & 5997 & 5994 & 8460 & 7761 & 7495 & 8008 & 8046 & 6249 \\
7.25 & 6083 & 6078 & 8570 & 7779 & 7526 & 7931 & 7954 & 6191 \\
7.00 & 6093 & 6088 & 8657 & 7772 & 7521 & 7869 & 7880 & 6125 \\
6.75 & 6021 & 6019 & 8671 & 7721 & 7460 & 7789 & 7788 & 6042 \\
6.50 & 5885 & 5885 & 8607 & 7628 & 7345 & 7675 & 7657 & 5940 \\
\hline
$2.0Z_{\odot}$ ; $\kappa=10$ \\
\hline
8.50 & 4993 & 4997 & 10009 & 8586 & 8101 & 9677 & 9196 & 6674 \\
8.25 & 5031 & 5034 & 10001 & 8568 & 8070 & 9605 & 9115 & 6642 \\
8.00 & 5102 & 5103 & 10022 & 8567 & 8066 & 9526 & 9022 & 6607 \\
7.75 & 5190 & 5188 & 10077 & 8584 & 8088 & 9450 & 8929 & 6573 \\
7.50 & 5264 & 5261 & 10161 & 8610 & 8118 & 9394 & 8851 & 6540 \\
7.25 & 5296 & 5292 & 10246 & 8626 & 8135 & 9358 & 8798 & 6508 \\
7.00 & 5272 & 5269 & 10283 & 8613 & 8117 & 9322 & 8751 & 6472 \\
6.75 & 5191 & 5189 & 10243 & 8549 & 8044 & 9250 & 8669 & 6413 \\
6.50 & 5074 & 5072 & 10150 & 8453 & 7932 & 9150 & 8556 & 6339 \\
\hline
$1.0Z_{\odot}$ ; $\kappa=\infty$ \\
\hline
8.50 & 8332 & 8337 & 8582 & 8598 & 8619 & 8531 & 9334 & 7202 \\
8.25 & 8330 & 8340 & 8554 & 8571 & 8585 & 8476 & 9273 & 7173 \\
8.00 & 8357 & 8368 & 8551 & 8555 & 8559 & 8396 & 9187 & 7135 \\
7.75 & 8428 & 8438 & 8590 & 8571 & 8567 & 8299 & 9079 & 7081 \\
7.50 & 8548 & 8553 & 8686 & 8631 & 8629 & 8210 & 8977 & 7033 \\
7.25 & 8685 & 8684 & 8839 & 8717 & 8725 & 8159 & 8911 & 6995 \\
7.00 & 8781 & 8771 & 9003 & 8785 & 8805 & 8139 & 8878 & 6956 \\
6.75 & 8785 & 8766 & 9103 & 8792 & 8814 & 8104 & 8831 & 6896 \\
6.50 & 8691 & 8664 & 9092 & 8721 & 8738 & 8018 & 8731 & 6807 \\
\hline
$1.0Z_{\odot}$ ; $\kappa=50$ \\
\hline
8.50 & 8064 & 8028 & 9222 & 8882 & 8817 & 8921 & 9484 & 7144 \\
8.25 & 8008 & 8010 & 9197 & 8857 & 8787 & 8874 & 9434 & 7121 \\
8.00 & 8030 & 8033 & 9197 & 8845 & 8764 & 8806 & 9360 & 7090 \\
7.75 & 8089 & 8100 & 9235 & 8861 & 8771 & 8726 & 9270 & 7054 \\
7.50 & 8187 & 8183 & 9328 & 8915 & 8825 & 8658 & 9188 & 7020 \\
7.25	& 7614 & 7590 & 10330 & 9318 & 9095 & 9277 & 9409 & 6971 \\
7.00 & 8340 & 8322 & 9598 & 9029 & 8950 & 8601 & 9097 & 6954 \\
6.75 & 8292 & 8264 & 9646 & 9000 & 8917 & 8544 & 9026 & 6887 \\
6.50 & 8145 & 8111 & 9576 & 8888 & 8791 & 8422 & 8887 & 6786 \\
\hline
$1.0Z_{\odot}$ ; $\kappa=20$ \\
\hline
8.50 & 7496 & 7482 & 10163 & 9283 & 9083 & 9514 & 9693 & 7076 \\
8.25 & 7488 & 7478 & 10139 & 9263 & 9058 & 9475 & 9651 & 7063 \\
8.00 & 7497 & 7488 & 10138 & 9249 & 9036 & 9421 & 9594 & 7046 \\
7.75 & 7530 & 7519 & 10169 & 9259 & 9036 & 9363 & 9527 & 7023 \\
7.50 & 7581 & 7565 & 10239 & 9289 & 9065 & 9312 & 9462 & 7000 \\
7.25 & 7614 & 7590 & 10330 & 9318 & 9095 & 9277 & 9409 & 6971 \\
7.00 & 7571 & 7539 & 10382 & 9295 & 9069 & 9224 & 9338 & 6916 \\
6.75 & 7421 & 7381 & 10321 & 9182 & 8945 & 9106 & 9202 & 6822 \\
6.50 & 7179 & 7132 & 10133 & 8981 & 8724 & 8907 & 8984 & 6686 \\
\hline
$1.0Z_{\odot}$ ; $\kappa=20$ \\
\hline
8.50 & 6580 & 6554 & 11695 & 9939 & 9503 & 10585 & 10088 & 7097 \\
8.25 & 6559 & 6537 & 11668 & 9915 & 9480 & 10557 & 10061 & 7093 \\
8.00 & 6537 & 6516 & 11648 & 9891 & 9452 & 10518 & 10022 & 7086 \\
7.75 & 6510 & 6488 & 11639 & 9864 & 9421 & 10472 & 9969 & 7073 \\
7.50 & 6462 & 6435 & 11634 & 9826 & 9379 & 10413 & 9904 & 7045 \\
7.25 & 6357 & 6326 & 11596 & 9742 & 9293 & 10330 & 9809 & 6992 \\
7.00 & 6165 & 6130 & 11472 & 9581 & 9120 & 10183 & 9650 & 6898 \\
6.75 & 5894 & 5857 & 11223 & 9333 & 8852 & 9951 & 9405 & 6766 \\
6.50 & 5594 & 5558 & 10872 & 9030 & 8524 & 9664 & 9104 & 6614 \\
\hline
$0.5Z_{\odot}$ ; $\kappa=\infty$ \\
\hline
8.50 & 10500 & 10450 & 10924 & 10496 & 10536 & 9822 & 10685 & 7812 \\
8.25 & 10480 & 10450 & 10894 & 10496 & 10529 & 9810 & 10669 & 7808 \\
8.00 & 10470 & 10440 & 10863 & 10492 & 10522 & 9786 & 10645 & 7802 \\
7.75 & 10460 & 10440 & 10850 & 10487 & 10517 & 9752 & 10610 & 7793 \\
7.50 & 10480 & 10450 & 10869 & 10493 & 10522 & 9713 & 10566 & 7784 \\
7.25 & 10490 & 10460 & 10920 & 10502 & 10533 & 9675 & 10519 & 7762 \\
7.00 & 10460 & 10420 & 10968 & 10486 & 10517 & 9629 & 10459 & 7720 \\
6.75 & 10330 & 10270 & 10931 & 10383 & 10411 & 9528 & 10341 & 7640 \\
6.50 & 10080 & 10020 & 10753 & 10177 & 10195 & 9333 & 10128 & 7515 \\
\hline
$0.5Z_{\odot}$ ; $\kappa=50$ \\
\hline
8.50 & 10030 & 9972 & 11481 & 10673 & 10609 & 10115 & 10690 & 7671 \\
8.25 & 10010 & 9962 & 11450 & 10671 & 10606 & 10105 & 10679 & 7669 \\
8.00 & 9981 & 9943 & 11414 & 10665 & 10597 & 10087 & 10661 & 7668 \\
7.75 & 9962 & 9923 & 11384 & 10650 & 10585 & 10059 & 10632 & 7665 \\
7.50 & 9933 & 9894 & 11371 & 10626 & 10563 & 10022 & 10589 & 7658 \\
7.25 & 9875 & 9836 & 11364 & 10581 & 10522 & 9968 & 10529 & 7631 \\
7.00 & 9758 & 9700 & 11325 & 10488 & 10426 & 9881 & 10430 & 7572 \\
6.75 & 9532 & 9466 & 11181 & 10299 & 10232 & 9716 & 10253 & 7466 \\
6.50 & 9211 & 9134 & 10897 & 10016 & 9931 & 9452 & 9970 & 7310 \\
%\hline
$0.5Z_{\odot}$ ; $\kappa=20$ \\
\hline
8.50 & 9269 & 9196 & 12269 & 10902 & 10686 & 10576 & 10710 & 7508 \\
8.25 & 9244 & 9180 & 12232 & 10903 & 10681 & 10568 & 10702 & 7509 \\
8.00 & 9201 & 9146 & 12179 & 10887 & 10670 & 10556 & 10690 & 7512 \\
7.75 & 9137 & 9086 & 12114 & 10845 & 10638 & 10527 & 10665 & 7515 \\
7.50 & 9036 & 8984 & 12034 & 10765 & 10564 & 10476 & 10613 & 7504 \\
7.25 & 8878 & 8817 & 11926 & 10629 & 10434 & 10384 & 10520 & 7464 \\
7.00 & 8634 & 8562 & 11749 & 10417 & 10219 & 10221 & 10354 & 7369 \\
6.75 & 8280 & 8207 & 11452 & 10109 & 9899 & 9958 & 10082 & 7218 \\
6.50 & 7878 & 7782 & 11039 & 9732 & 9495 & 9607 & 9711 & 7022 \\
\hline
$0.5Z_{\odot}$ ; $\kappa=10$ \\
\hline
8.50 & 7965 & 7874 & 13503 & 11265 & 10797 & 11440 & 10849 & 7394 \\
8.25 & 7919 & 7840 & 13445 & 11257 & 10791 & 11433 & 10845 & 7397 \\
8.00 & 7837 & 7768 & 13347 & 11218 & 10763 & 11417 & 10833 & 7403 \\
7.75 & 7698 & 7634 & 13198 & 11114 & 10678 & 11372 & 10799 & 7406 \\
7.50 & 7477 & 7411 & 12988 & 10917 & 10498 & 11268 & 10709 & 7378 \\
7.25 & 7165 & 7095 & 12699 & 10627 & 10211 & 11078 & 10534 & 7295 \\
7.00 & 6769 & 6696 & 12319 & 10251 & 9824 & 10788 & 10253 & 7145 \\
6.75 & 6326 & 6251 & 11840 & 9817 & 9365 & 10407 & 9865 & 6951 \\
6.50 & 5894 & 5823 & 11316 & 9374 & 8885 & 9990 & 9433 & 6746 \\
\hline
$0.3Z_{\odot}$ ; $\kappa=\infty$ \\
\hline
8.50 & 12010 & 11900 & 12740 & 11881 & 11865 & 10716 & 11537 & 8127 \\
8.25 & 11980 & 11890 & 12714 & 11888 & 11865 & 10714 & 11535 & 8127 \\
8.00 & 11940 & 11860 & 12662 & 11886 & 11864 & 10709 & 11530 & 8130 \\
7.75 & 11870 & 11810 & 12582 & 11866 & 11852 & 10695 & 11518 & 8134 \\
7.50 & 11770 & 11710 & 12476 & 11797 & 11800 & 10663 & 11486 & 8134 \\
7.25 & 11610 & 11550 & 12342 & 11658 & 11681 & 10589 & 11415 & 8114 \\
7.00 & 11390 & 11320 & 12161 & 11451 & 11482 & 10452 & 11280 & 8048 \\
6.75 & 11070 & 10990 & 11890 & 11161 & 11193 & 10226 & 11050 & 7927 \\
6.50 & 10670 & 10580 & 11508 & 10797 & 10816 & 9901 & 10716 & 7758 \\
\hline
$0.3Z_{\odot}$ ; $\kappa=50$ \\
\hline
 8.50	& 11359 & 11233 & 13149 & 11903 & 11793 & 10909 & 6949& 7927\\
8.25 & 11330 & 11223 & 13116 & 11907 & 11784 & 10902 & 11416 & 7934 \\
8.00 & 11271 & 11184 & 13048 & 11902 & 11780 & 10896 & 11413 & 7935 \\
7.75 & 11184 & 11107 & 12937 & 11868 & 11757 & 10883 & 11402 & 7944 \\
7.50 & 11029 & 10961 & 12781 & 11755 & 11671 & 10839 & 11363 & 7945 \\
7.25 & 10806 & 10728 & 12571 & 11553 & 11492 & 10737 & 11269 & 7917 \\
7.00 & 10495 & 10408 & 12298 & 11267 & 11214 & 10550 & 11089 & 7830 \\
6.75 & 10098 & 10000 & 11930 & 10899 & 10841 & 10263 & 10803 & 7681 \\
6.50 & 9643 & 9536 & 11466 & 10474 & 10399 & 9881 & 10408 & 7486 \\
\hline
$0.3Z_{\odot}$ ; $\kappa=20$ \\
\hline
8.50 & 10360 & 10221 & 13723 & 11929 & 11655 & 11229 & 11289 & 7710 \\
8.25 & 10323 & 10203 & 13677 & 11931 & 11657 & 11228 & 11289 & 7713 \\
8.00 & 10249 & 10147 & 13581 & 11918 & 11648 & 11224 & 11286 & 7718 \\
7.75 & 10110 & 10018 & 13417 & 11846 & 11599 & 11201 & 11271 & 7726 \\
7.50 & 9888 & 9805 & 13177 & 11668 & 11455 & 11131 & 11214 & 7724 \\
7.25 & 9574 & 9481 & 12855 & 11370 & 11181 & 10970 & 11076 & 7674 \\
7.00 & 9153 & 9054 & 12458 & 10977 & 10793 & 10708 & 10827 & 7551 \\
6.75 & 8667 & 8555 & 11968 & 10516 & 10319 & 10336 & 10457 & 7362 \\
6.50 & 8152 & 8028 & 11411 & 10026 & 9803 & 9889 & 9996 & 7131 \\
\hline
$0.3Z_{\odot}$ ; $\kappa=10$ \\
\hline
8.50 & 8755 & 8602 & 14657 & 12029 & 11511 & 11921 & 11253 & 7523 \\
8.25 & 8697 & 8560 & 14585 & 12025 & 11505 & 11920 & 11253 & 7526 \\
8.00 & 8585 & 8465 & 14429 & 11986 & 11480 & 11908 & 11247 & 7533 \\
7.75 & 8372 & 8270 & 14162 & 11844 & 11380 & 11857 & 11215 & 7540 \\
7.50 & 8035 & 7940 & 13778 & 11541 & 11121 & 11720 & 11108 & 7517 \\
7.25 & 7578 & 7482 & 13290 & 11094 & 10691 & 11455 & 10880 & 7418 \\
7.00 & 7047 & 6949 & 12724 & 10566 & 10153 & 11068 & 10520 & 7238 \\
6.75 & 6504 & 6407 & 12107 & 10016 & 9578 & 10598 & 10054 & 7013 \\
6.50 & 6009 & 5617 & 11486 & 9499 & 9022 & 10115 & 9558 & 6785 \\
\hline
$0.2Z_{\odot}$ ; $\kappa=\infty$ \\
\hline
8.50 & 12970 & 12830 & 13976 & 12776 & 12698 & 11264 & 12029 & 8276 \\
8.25 & 12930 & 12810 & 13943 & 12779 & 12696 & 11264 & 12029 & 8278 \\
8.00 & 12870 & 12770 & 13866 & 12775 & 12695 & 11262 & 12029 & 8281 \\
7.75 & 12770 & 12670 & 13727 & 12738 & 12670 & 11252 & 12022 & 8287 \\
7.50 & 12580 & 12490 & 13509 & 12611 & 12576 & 11213 & 11991 & 8293 \\
7.25 & 12290 & 12210 & 13210 & 12359 & 12364 & 11104 & 11898 & 8274 \\
7.00 & 11910 & 11820 & 12840 & 12002 & 12032 & 10901 & 11709 & 8199 \\
6.75 & 11460 & 11360 & 12401 & 11573 & 11610 & 10591 & 11408 & 8055 \\
6.50 & 10970 & 10850 & 11891 & 11104 & 11131 & 10190 & 11004 & 7865 \\
\hline
$0.2Z_{\odot}$ ; $\kappa=50$ \\
\hline
8.50 & 12174 & 12018 & 14241 & 12663 & 12516 & 11373 & 11829 & 8054 \\
8.25 & 12135 & 11999 & 14185 & 12662 & 12471 & 11359 & 11827 & 8052 \\
8.00 & 12067 & 11950 & 14106 & 12653 & 12497 & 11360 & 11821 & 8057 \\
7.75 & 11931 & 11824 & 13927 & 12604 & 12472 & 11356 & 11819 & 8064 \\
7.50 & 11698 & 11601 & 13644 & 12432 & 12312 & 11290 & 11764 & 8069 \\
7.25 & 11349 & 11252 & 13281 & 12123 & 12056 & 11156 & 11655 & 8040 \\
7.00 & 10903 & 10796 & 12838 & 11699 & 11652 & 10907 & 11426 & 7941 \\
6.75 & 10398 & 10282 & 12324 & 11212 & 11166 & 10544 & 11075 & 7776 \\
6.50 & 9865 & 9729 & 11754 & 10701 & 10637 & 10098 & 10625 & 7563 \\
\hline
$0.2Z_{\odot}$ ; $\kappa=20$ \\
\hline
8.50 & 11017 & 10841 & 14637 & 12534 & 12246 & 11597 & 11594 & 7794 \\
8.25 & 10971 & 10813 & 14572 & 12536 & 12197 & 11599 & 11581 & 7797 \\
8.00 & 10869 & 10739 & 14443 & 12514 & 12190 & 11583 & 11596 & 7796 \\
7.75 & 10693 & 10582 & 14210 & 12434 & 12179 & 11562 & 11562 & 7815 \\
7.50 & 10397 & 10286 & 13850 & 12198 & 11928 & 11485 & 11520 & 7811 \\
7.25 & 9962 & 9851 & 13382 & 11792 & 11567 & 11293 & 11365 & 7758 \\
7.00 & 9435 & 9315 & 12845 & 11280 & 11080 & 10953 & 11065 & 7629 \\
6.75 & 8865 & 8731 & 12235 & 10732 & 10544 & 10526 & 10643 & 7404 \\
6.50 & 8294 & 8146 & 11588 & 10180 & 9957 & 10029 & 10139 & 7186 \\
%\hline
$0.2Z_{\odot}$ ; $\kappa=10$ \\
\hline
8.50 & 9214 & 9027 & 15341 & 12447 & 11901 & 12151 & 11437 & 7567 \\
8.25 & 9146 & 8985 & 15249 & 12454 & 11895 & 12138 & 11419 & 7577 \\
8.00 & 9019 & 8874 & 15051 & 12419 & 11870 & 12153 & 11446 & 7575 \\
7.75 & 8764 & 8636 & 14731 & 12252 & 11818 & 12106 & 11424 & 7584 \\
7.50 & 8356 & 8240 & 14222 & 11895 & 11482 & 11954 & 11294 & 7566 \\
7.25 & 7808 & 7693 & 13622 & 11352 & 10958 & 11624 & 11038 & 7468 \\
7.00 & 7197 & 7079 & 12931 & 10728 & 10334 & 11213 & 10645 & 7274 \\
6.75 & 6598 & 6481 & 12249 & 10116 & 9691 & 10706 & 10154 & 7039 \\
6.50 & 6069 & 5961 & 11571 & 9564 & 9096 & 10169 & 9621 & 6787 \\
\hline
$0.1Z_{\odot}$ ; $\kappa=\infty$ \\
\hline
8.50 & 13980 & 13810 & 15367 & 13676 & 13505 & 11795 & 12464 & 8389 \\
8.25 & 13940 & 13790 & 15316 & 13678 & 13527 & 11779 & 12457 & 8393 \\
8.00 & 13860 & 13720 & 15197 & 13664 & 13480 & 11788 & 12445 & 8396 \\
7.75 & 13700 & 13570 & 14983 & 13619 & 13440 & 11759 & 12476 & 8402 \\
7.50 & 13420 & 13300 & 14623 & 13449 & 13367 & 11715 & 12433 & 8412 \\
7.25 & 12990 & 12870 & 14119 & 13084 & 13102 & 11603 & 12332 & 8397 \\
7.00 & 12440 & 12320 & 13564 & 12553 & 12538 & 11325 & 12108 & 8312 \\
6.75 & 11850 & 11710 & 12908 & 11972 & 12017 & 10935 & 11742 & 8166 \\
6.50 & 11250 & 11100 & 12252 & 11387 & 11429 & 10459 & 11264 & 7944 \\
\hline
$0.1Z_{\odot}$ ; $\kappa=50$ \\
\hline
8.50 & 13037 & 12862 & 15471 & 13424 & 13184 & 11813 & 12160 & 8146 \\
8.25 & 12988 & 12823 & 15398 & 13416 & 13211 & 11804 & 12212 & 8139 \\
8.00 & 12901 & 12746 & 15263 & 13419 & 13171 & 11790 & 12201 & 8134 \\
7.75 & 12717 & 12581 & 15003 & 13340 & 13128 & 11763 & 12200 & 8156 \\
7.50 & 12397 & 12271 & 14582 & 13134 & 12953 & 11705 & 12119 & 8165 \\
7.25 & 11912 & 11795 & 14011 & 12715 & 12639 & 11549 & 12017 & 8139 \\
7.00 & 11320 & 11194 & 13392 & 12143 & 12100 & 11259 & 11748 & 8032 \\
6.75 & 10689 & 10544 & 12724 & 11519 & 11487 & 10817 & 11341 & 7855 \\
6.50 & 10078 & 9913 & 12028 & 10913 & 10864 & 10298 & 10822 & 7652 \\
\hline
$0.1Z_{\odot}$ ; $\kappa=20$ \\
\hline
8.50 & 11701 & 11507 & 15669 & 13136 & 12759 & 11949 & 11861 & 7846 \\
8.25 & 11646 & 11470 & 15562 & 13128 & 12753 & 11951 & 11852 & 7842 \\
8.00 & 11535 & 12300 & 15382 & 13111 & 12738 & 11905 & 11841 & 7846 \\
7.75 & 11313 & 11165 & 15044 & 13020 & 12684 & 11894 & 11837 & 7860 \\
7.50 & 10924 & 10795 & 14597 & 12746 & 12477 & 11795 & 11796 & 7859 \\
7.25 & 10379 & 10240 & 13958 & 12233 & 12049 & 11567 & 11588 & 7826 \\
7.00 & 9731 & 9582 & 13231 & 11585 & 11431 & 11191 & 11282 & 7686 \\
6.75 & 9062 & 8901 & 12502 & 10919 & 10765 & 10703 & 10822 & 7469 \\
6.50 & 8430 & 8257 & 11787 & 10309 & 10107 & 10158 & 10263 & 7216 \\
\hline
$0.1Z_{\odot}$ ; $\kappa=10$ \\
\hline
8.50 & 9699 & 9495 & 16141 & 12879 & 12270 & 12393 & 11593 & 7578 \\
8.25 & 9631 & 9444 & 16055 & 12874 & 12266 & 12387 & 11599 & 7575 \\
8.00 & 9478 & 9316 & 15760 & 12811 & 12248 & 12378 & 11600 & 7592 \\
7.75 & 9180 & 9036 & 15323 & 12665 & 12118 & 12324 & 11581 & 7609 \\
7.50 & 8696 & 8560 & 14694 & 12249 & 11810 & 12155 & 11470 & 7577 \\
7.25 & 8050 & 7912 & 13943 & 11617 & 11230 & 11808 & 11195 & 7505 \\
7.00 & 7349 & 7208 & 13148 & 10903 & 10522 & 11342 & 10770 & 7293 \\
6.75 & 6691 & 6552 & 12375 & 10205 & 9807 & 10786 & 10214 & 7059 \\
6.50 & 6128 & 6001 & 11667 & 9615 & 9178 & 10241 & 9661 & 6815 \\
\hline
$0.05Z_{\odot}$ ; $\kappa=\infty$ \\
\hline
8.50 & 14450 & 14270 & 16081 & 14070 & 13886 & 12008 & 12655 & 8441 \\
8.25 & 14410 & 14240 & 16014 & 14069 & 13882 & 12008 & 12655 & 8442 \\
8.00 & 14320 & 14160 & 15888 & 14059 & 13873 & 12000 & 12641 & 8436 \\
7.75 & 14130 & 13990 & 15613 & 14012 & 13831 & 11980 & 12653 & 8434 \\
7.50 & 13810 & 13680 & 15170 & 13815 & 13706 & 11981 & 12615 & 8441 \\
7.25 & 13320 & 13190 & 14561 & 13418 & 13383 & 11840 & 12528 & 8451 \\
7.00 & 12690 & 12560 & 13849 & 12799 & 12846 & 11511 & 12289 & 8367 \\
6.75 & 12020 & 11880 & 13146 & 12161 & 12208 & 11103 & 11889 & 8202 \\
6.50 & 11380 & 11220 & 12422 & 11523 & 11572 & 10593 & 11385 & 7985 \\
\hline
$0.05Z_{\odot}$ ; $\kappa=50$ \\
\hline
8.50 & 13444 & 13250 & 16091 & 13764 & 13496 & 11993 & 12331 & 8176 \\
8.25 & 13396 & 13221 & 16017 & 13762 & 13492 & 11993 & 12332 & 8177 \\
8.00 & 13289 & 13134 & 15845 & 13750 & 13481 & 11992 & 12332 & 8179 \\
7.75 & 13085 & 12940 & 15531 & 13687 & 13438 & 11977 & 12328 & 8186 \\
7.50 & 12726 & 12591 & 15043 & 13466 & 13285 & 11915 & 12292 & 8195 \\
7.25 & 12183 & 12047 & 14398 & 12999 & 12905 & 11744 & 12163 & 8176 \\
7.00 & 11524 & 11378 & 13662 & 12354 & 12311 & 11412 & 11882 & 8073 \\
6.75 & 10835 & 10680 & 12908 & 11666 & 11637 & 10943 & 11449 & 7883 \\
6.50 & 10175 & 10001 & 12169 & 11016 & 10974 & 10401 & 10917 & 7647 \\
\hline
$0.05Z_{\odot}$ ; $\kappa=20$ \\
\hline
8.50 & 12034 & 11822 & 16195 & 13407 & 13008 & 12084 & 11972 & 7875 \\
8.25 & 11979 & 11785 & 16105 & 13405 & 13004 & 12083 & 11972 & 7877 \\
8.00 & 11849 & 11683 & 15891 & 13387 & 12991 & 12077 & 11972 & 7879 \\
7.75 & 11609 & 11452 & 15513 & 13297 & 12933 & 12053 & 11963 & 7888 \\
7.50 & 11193 & 11045 & 14944 & 13008 & 12727 & 11960 & 11906 & 7896 \\
7.25 & 10582 & 10434 & 14219 & 12453 & 12257 & 11727 & 11729 & 7857 \\
7.00 & 9870 & 9713 & 13427 & 11745 & 11586 & 11325 & 11385 & 7715 \\
6.75 & 9155 & 8984 & 12637 & 11028 & 10868 & 10803 & 10896 & 7489 \\
6.50 & 8493 & 8310 & 11876 & 10370 & 10182 & 10233 & 10327 & 7227 \\
\hline
$0.05Z_{\odot}$ ; $\kappa=10$ \\
\hline
8.50 & 9937 & 9721 & 16577 & 13071 & 12451 & 12506 & 11679 & 7596 \\
8.25 & 9869 & 9673 & 16447 & 13066 & 12447 & 12504 & 11679 & 7598 \\
8.00 & 9707 & 9537 & 16157 & 13032 & 12425 & 12491 & 11676 & 7602 \\
7.75 & 9393 & 9231 & 15658 & 12876 & 12324 & 12437 & 11651 & 7611 \\
7.50 & 8866 & 8721 & 14952 & 12447 & 11993 & 12267 & 11539 & 7606 \\
7.25 & 8170 & 8022 & 14117 & 11756 & 11367 & 11916 & 11263 & 7515 \\
7.00 & 7423 & 7272 & 13261 & 10981 & 10601 & 11408 & 10819 & 7312 \\
6.75 & 6735 & 6588 & 12444 & 10259 & 9855 & 10834 & 10266 & 7060 \\
6.50 & 6154 & 6021 & 11705 & 9642 & 9195 & 10272 & 9701 & 6815 \\
\enddata
\end{deluxetable}
\begin{tabular}{l@{ vs. }lcccccccc}
			\hline
			\hline
			\multicolumn{2}{c}{Line Ratios}& \multicolumn{2}{c}{$\kappa=10$} & \multicolumn{2}{c}{$\kappa=20$} & \multicolumn{2}{c}{$\kappa=50$} & \multicolumn{2}{c}{$\kappa=\infty$}\\
			\multicolumn{2}{c}{$ $}&$\log Z$&$\log q$&$\log Z$& $\log q$&$\log Z$& $\log q$&$\log Z$& $\log q$\\
			\hline
			$$[NII]/[SII] & [OIII]/[SII]             &7.39--9.39& 6.5--8.5 & 7.39--9.39 & 6.5--8.5 & 7.39--9.39 & 6.5--8.5   & 7.39--9.39 & 6.5--8.5\\
			$$[NII]/[SII] & [OIII]/H$\beta$   &7.39--9.39& 6.5--8.5 & 7.39--9.39 & 6.5--8.5 & 7.39--9.39 & 6.5--8.25 & 7.39--9.39 &  6.5--8.5 \\
			$$[NII]/[SII] & [OIII]/[OII] &7.39--9.39&  6.5--8.5 & 7.39--9.39 & 6.5--8.5 & 7.39--9.39 & 6.5--8.5  & 7.39--8.99 &  6.5--8.5 \\
			$$[NII]/[OII] & [OIII]/[SII] &7.39--9.39 &  6.5--8.5  & 7.39--9.39 &  6.5--8.5  & 7.39--9.39 & 6.5--8.5  & 7.39--9.39 &  6.5--8.5 \\
			$$[NII]/[OII] & [OIII]/H$\beta$ &7.39--9.39 & 6.5--7.5 & 7.39--9.39 & 6.5--7.5 & 7.39--9.39 & 6.5--7.5 & 7.39--9.39 & 6.5--7.5\\
			$$[NII]/[OII] & [OIII]/[OII] &7.39--9.39 & 6.5--8.25 & 7.39--9.39 & 6.5--8.0 & 7.39--9.39 & 6.5--7.75 & 7.39--9.39 & 6.5--7.75\\
			$$[NII]/H$\alpha$ & [OIII]/H$\beta$ &7.39--8.69 &  6.5--8.5  & 7.39--8.39 &  6.5--8.5 & 7.39--8.39 &  6.5--8.25 & 7.39--8.39 &  6.5--8.5 \\
			$$[NII]/H$\alpha$ & [OIII]/[OII] &7.39--8.69 &  6.5--8.5 & 7.39--8.39 &  6.5--8.5  & 7.39--8.17 &  6.5--8.25 & 7.39--7.99 &  6.5--8.5 \\
			\hline
\end{tabular}
